The DEEP Groth Strip Galaxy Redshift Survey. VIII. The Evolution of Luminous Field Bulges at Redshift z ~ 1

We present a sample of over 50 luminous field bulges (including ellipticals) found in the Groth Strip Survey (GSS), with 0.73< z < 1.04 and with bulge magnitudes I <= 23. The exponential disk light is removed via decomposition of HST images using GIM2D. We find that 85% of these bulges are nearly as red as local E/S0's and have a shallow slope and a small color dispersion in the color-luminosity relation, suggesting roughly coeval formation. The surface brightnesses of these bulges are about 1 mag higher than local bulges. These results are explained adopting a "drizzling" scenario where a metal-rich early formation is later polluted by small amounts of additional star formation. Almost all disks have the same or bluer colors than their accompanying bulges, regardless of the bulge-disk ratio and bulge luminosity, as expected from semi-analytic hierarchical galaxy formation models. We present evidence that the few blue bulge candidates are not likely to be genuine blue ellipticals or bulges. Our deeper, more extensive, and less disk-contaminated observations challenge prior claims that 30% to 50% of field bulges or ellipticals are in a blue, star-forming phase at z < 1. We conclude that field bulges and ellipticals at z ~ 1, like luminous early- type cluster galaxies at the same redshift, are already dominated by metal-rich, old stellar populations that have been fading from a formation epoch earlier than z ~ 1.5. (abridged)

==> (inline-0) <==
\begin{deluxetable}{l c c c l l l l l r r l l l l}
%\tiny
%\footnotesize
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Galaxy Data for High Redshift Photo-Bulge 
Sample from Separate Color Fits\label{table1}}
\tablehead{
\colhead{No.} &
\colhead{Source ID} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{$I_{814}$} &
\colhead{$I_{814}$} &
\colhead{$V-I$} &
\colhead{$V-I$} &
\colhead{$V-I$} &
\colhead{$r_e$} &
\colhead{$r_{1/2}$} &
\colhead{$z$} &
\colhead{$Qz$} &
\colhead{$W$} &
%\colhead{Cl.} &
\colhead{Notes}\\
\colhead{\nodata} & \colhead{\nodata} & \colhead{J2000} &
\colhead{J2000}   & \colhead{Bulge}   & \colhead{Gal.}  &
\colhead{Bulge} & \colhead{Gal.}  & \colhead{Aper.}  & \colhead{px}    & 
\colhead{px}  & \colhead{\nodata} & \colhead{\nodata} & 
\colhead{\nodata} & 
%\colhead{\nodata} & 
\colhead{\nodata}\\
\colhead{(1)} & \colhead{(2)} & \colhead {(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead {(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead {(9)} &
\colhead{(10)} & \colhead{(11)} & \colhead {(12)} 
& \colhead {(13)} & \colhead {(14)} & \colhead {(15)} }
\startdata
1* &     052\_6543 &  14:17:48.28 &   52:31:17.2 &   21.20 &   20.31 &    1.80 &    1.84 & 1.95  &   1.93 &    6.34 &    0.755 &  4.0 &  2.2 & ef \\*      
2* &     062\_2060 &  14:17:45.99 &   52:30:32.1 &   22.04 &   21.16 &    2.04 &    2.12 & 2.21  &   2.30 &    3.53 &    0.985 &  4.0 &  2.6 & cde \\*      
3  &     062\_6465 &  14:17:41.22 &   52:30:26.9 &   22.62 &   21.89 &    3.99 &    1.69 & 1.61  &  4.25 &    2.67 &    1.020 &  2.9 &  3.7 & dg \\*      
4* &     062\_6859 &  14:17:40.93 &   52:30:21.1 &   22.52 &   21.91 &    2.41 &    2.39 & 2.21  &  1.61 &    3.12 &    0.987 &  2.9 &  3.5 & cf \\*      
5* &     064\_3021 &  14:17:52.03 &   52:29:29.3 &   21.60 &   21.13 &    1.61 &    1.97 & 2.10  &  3.36 &    5.04 &    0.997 &  3.0 &  1.7 & bcdf \\*      
6  &     064\_4412 &  14:17:53.41 &   52:29:41.1 &   23.73 &   22.33 &    1.47 &    1.36 & 1.89  &  7.14 &    9.38 &    0.988 &  3.0 &  6.0 & \\*      
7  &     064\_4442 &  14:17:54.04 &   52:29:11.3 &   23.86 &   21.97 &    3.87 &    1.04 & 1.54  &  6.29 &    6.31 &    0.878 &  3.0 &  6.2 & h \\*      
8  &     064\_4813 &  14:17:53.75 &   52:29:41.0 &   23.65 &   21.85 &    2.89 &    1.20 & 1.44  &  5.90 &    6.49 &    0.986 &  3.0 &  5.8 & h \\*      
9* &     073\_1809 &  14:17:42.50 &   52:28:45.0 &   22.86 &   21.34 &    1.37 &    1.32 & 1.43  &  3.38 &    5.15 &    0.830 &  4.0 &  4.2 & \\*      
10  &     073\_2675 &  14:17:49.32 &   52:29:07.5 &   23.47 &   22.29 &    2.46 &    2.02 &  2.08 &   0.29 &    1.65 &    0.809 &  3.0 &  5.4 & e \\*      
\\*
11  &     073\_4569 &  14:17:48.32 &   52:29:24.1 &   23.73 &   22.53 &    2.29 &    1.63 &   1.60  &   5.96 &    4.40 &    0.997 &  3.0 &  6.0 & d \\*      
12  &     073\_7749 &  14:17:45.47 &   52:29:50.8 &   22.32 &   21.06 &    6.50 &    1.96 &   1.91  &   5.33 &    3.14 &    0.873 &  3.0 &  3.1 & de \\*      
13* &     074\_6044 &  14:17:49.23 &   52:28:02.7 &   21.52 &   21.14 &    2.37 &    2.26 &   2.42  &  10.63 &    7.38 &    0.997 &  3.0 &  1.5 & df \\*      
14* &     074\_6844 &  14:17:50.04 &   52:28:04.8 &   22.70 &   21.87 &    2.08 &    1.97 &   2.06  &   0.49 &    1.59 &    0.972 &  3.0 &  3.9 & d \\*      
15* &     084\_1138 &  14:17:37.26 &   52:26:49.7 &   21.54 &   20.67 &    2.35 &    1.55 &   2.01  &   1.79 &    6.73 &    0.812 &  3.0 &  1.6 & cde \\*      
16* &     084\_2525 &  14:17:38.53 &   52:27:05.6 &   22.68 &   21.76 &    1.76 &    1.99 &   2.20  &   1.36 &    3.81 &    0.812 &  3.0 &  3.9 & f \\*      
17  &     084\_4515 &  14:17:40.43 &   52:27:19.4 &   23.39 &   22.20 &    3.89 &    1.42 &   1.46  &   3.33 &    3.20 &    0.811 &  3.8 &  5.3 & d \\*      
18  &     084\_5452 &  14:17:42.11 &   52:26:45.7 &   23.47 &   21.25 &    0.57 &    1.27 &   1.43  &   3.99 &    4.09 &    0.748 &  3.0 &  5.4 & h \\*      
19* &     092\_1339 &  14:17:27.59 &   52:26:45.1 &   21.56 &   21.40 &    1.70 &    1.30 &   1.15  &   2.93 &    2.59 &    0.903 &  3.0 &  1.6 & cdfg \\*      
20* &     092\_2023 &  14:17:27.25 &   52:26:27.5 &   21.91 &   21.73 &    3.14 &    2.09 &   2.03  &   0.99 &    1.20 &    0.987 &  3.0 &  2.3 & de \\*      
\\*
21 &     092\_3358 &  14:17:25.06 &   52:26:58.9 &   22.73 &   21.47 &    1.07 &    1.43 &    1.41  &  6.70 &    4.43 &    0.901 &  4.0 &  4.0 & d \\*      
22  &     092\_6027 &  14:17:22.87 &   52:26:22.4 &   23.42 &   22.90 &    2.24 &    1.98 &   2.06  &   1.83 &    1.79 &    0.900 &  3.0 &  5.3 & \\*      
23 &     092\_7241 &  14:17:21.32 &   52:26:34.2 &   22.77 &   21.77 &    0.94 &    1.23 &    1.08  &  6.25 &    4.92 &    0.768 &  3.0 &  4.0 & \\*      
24  &     093\_1325 &  14:17:31.18 &   52:26:25.2 &   23.29 &   22.76 &    2.20 &    2.17 &   2.07  &   1.69 &    0.99 &    0.814 &  3.0 &  5.1 & d \\*      
25 &     093\_2268 &  14:17:35.58 &   52:26:42.8 &   22.53 &   22.03 &    1.95 &    1.48 &    1.34  &  9.91 &   10.29 &    0.786 &  3.0 &  3.6 & d \\*      
26* &     093\_2327 &  14:17:31.20 &   52:26:35.3 &   21.37 &   20.42 &    2.43 &    1.80 &   2.13  &   1.65 &    6.75 &    0.743 &  2.9 &  2.2 & \\*      
27* &     093\_2470 &  14:17:35.74 &   52:26:45.7 &   20.39 &   19.69 &    2.30 &    1.83 &   2.15  &   4.96 &   11.29 &    0.811 &  5.0 & 2.7 & acdef \\*      
28* &     093\_3251 &  14:17:33.57 &   52:26:49.2 &   21.86 &   21.70 &    2.29 &    1.24 &   1.86  &   4.39 &    4.63 &    0.836 &  3.2 &  2.2 & cd \\*      
29* &     094\_1313 &  14:17:30.43 &   52:26:04.9 &   23.04 &   22.82 &    2.29 &    1.86 &   1.94  &   1.69 &    1.82 &    0.903 &  3.0 &  4.6 & d \\*      
30  &     094\_2210 &  14:17:31.31 &   52:26:08.8 &   23.39 &   21.21 &    5.91 &    1.34 &   2.08  &   3.34 &   13.21 &    0.900 &  3.0 &  5.3 & dh \\*      
\\*
31* &     094\_2559 &  14:17:32.75 &   52:25:22.6 &   22.66 &   21.38 &    2.06 &    1.98 &   2.25  &   2.02 &    9.24 &    0.903 &  3.0 &  3.8 & \\*      
32* &     094\_2660 &  14:17:32.87 &   52:25:21.7 &   21.64 &   20.69 &    2.25 &    2.12 &   2.26  &   2.40 &    8.87 &    0.903 &  3.0 &  1.8 & def \\*      
33* &     094\_2762 &  14:17:32.97 &   52:25:19.9 &   21.96 &   21.31 &    1.66 &    1.87 &   2.04  &   1.73 &    4.58 &    0.902 &  2.9 &  2.4 & f \\*      
34 &     094\_4009 &  14:17:33.14 &   52:26:14.7 &   23.83 &   22.99 &    0.81 &    1.21 &    0.82  &  5.48 &    6.34 &    0.988 &  3.0 &  6.2 & d \\*      
35* &     094\_4767 &  14:17:35.22 &   52:25:19.8 &   22.83 &   21.40 &    0.81 &    1.44 &   1.44  &   3.16 &    7.33 &    0.749 &  5.0 &  4.2 & d \\*      
36* &     094\_6234 &  14:17:36.04 &   52:25:54.7 &   21.83 &   21.79 &    1.99 &    1.97 &   2.16  &   2.85 &    2.92 &    0.803 &  3.0 &  2.2 & f \\*      
37  &     094\_7063 &  14:17:37.63 &   52:25:27.9 &   23.58 &   21.44 &    3.38 &    1.81 &   2.24  &   2.20 &   18.27 &    0.905 &  3.0 &  5.7 & h \\*      
38* &     103\_2074 &  14:17:29.70 &   52:25:32.5 &   22.01 &   21.79 &    2.55 &    2.42 &   2.22  &   5.24 &    6.12 &    1.023 &  3.0 &  2.5 & de \\*      
39  &     103\_2974 &  14:17:29.50 &   52:25:40.9 &   24.06 &   22.27 &    3.93 &    1.96 &   2.20  &   4.98 &    3.13 &    0.903 &  3.0 &  6.6 & dh \\*      
40* &     103\_4766 &  14:17:28.26 &   52:25:57.2 &   21.96 &   21.10 &    2.12 &    2.04 &   2.23  &   0.43 &    1.99 &    0.812 &  3.0 &  2.4 & def \\*      
\tablebreak
41* &     103\_7221 &  14:17:22.87 &   52:26:11.0 &   21.46 &   20.79 &    1.86 &    2.06 &   2.31  &   4.70 &    6.83 &    0.901 &  4.0 &  2.2 & ef \\*      
42* &     104\_6432 &  14:17:29.77 &   52:24:46.9 &   22.88 &   22.47 &    0.89 &    1.21 &   1.11  &   4.04 &    2.60 &    0.991 &  3.0 &  4.3 & d \\*      
43* &     112\_5966 &  14:17:08.99 &   52:24:40.9 &   22.33 &   20.91 &    2.29 &    1.80 &   2.09  &   0.71 &    4.87 &    0.821 &  4.0 &  3.2 & d \\*      
44* &     113\_3311 &  14:17:16.22 &   52:24:21.3 &   20.77 &   20.50 &    2.12 &    1.97 &   2.07  &   7.82 &    5.38 &    0.812 &  4.0 &  2.7 & def \\*      
45* &     113\_3646 &  14:17:19.88 &   52:24:32.0 &   23.24 &   22.55 &    1.68 &    2.03 &   2.04  &   2.23 &    1.34 &    0.904 &  3.0 &  5.0 & \\*      
46 &     124\_2009 &  14:17:11.59 &   52:22:40.0 &   23.17 &   21.85 &    0.97 &    1.14 &    1.00  &  8.62 &    8.50 &    1.036 &  3.0 &  4.8 & d \\*      
47* &     134\_4363 &  14:17:08.57 &   52:20:42.2 &   22.10 &   21.97 &    2.41 &    1.69 &   1.82  &   2.52 &    2.68 &    0.997 &  3.0 &  2.7 & \\*      
48* &     142\_4347 &  14:16:51.56 &   52:20:55.9 &   22.28 &   21.29 &    2.02 &    1.90 &   2.02  &   1.26 &    6.16 &    0.809 &  3.0 &  3.1 & \\*      
49* &     143\_2770 &  14:17:03.11 &   52:20:58.0 &   21.93 &   21.39 &    1.56 &    1.93 &   2.20  &   1.57 &    2.94 &    0.812 &  3.0 &  2.4 & f \\*      
50  &     144\_1141 &  14:16:58.19 &   52:19:46.6 &   23.56 &   21.45 &    2.17 &    1.69 &   1.91  &   0.49 &    4.09 &    0.813 &  2.9 &  5.6 & dh \\*      
\\*
51* &     152\_2736 &  14:16:47.09 &   52:19:38.8 &   22.80 &   22.35 &    4.34 &    1.94 &   1.83  &   3.33 &    3.57 &    0.812 &  4.0 &  4.1 & \\*      
52 &     152\_3226 &  14:16:46.84 &   52:19:28.7 &   23.04 &   22.08 &    0.76 &    0.94 &    1.17  &  7.45 &    5.72 &    0.812 &  5.0 &  4.6 & \\*      
53* &     152\_5051 &  14:16:44.33 &   52:19:48.8 &   21.25 &   20.32 &    6.27 &    1.71 &   2.19  &   8.48 &    9.68 &    0.809 &  3.0 &  2.2 & d \\*      
54  &     153\_0432 &  14:16:53.17 &   52:19:18.5 &   23.68 &   22.65 &    1.43 &    2.06 &   2.29  &   1.44 &    2.16 &    0.999 &  2.9 &  5.9 & \\*      
55 &     153\_2422 &  14:16:51.55 &   52:19:36.1 &   21.76 &   21.24 &    1.15 &    1.11 &    1.16  &  7.53 &    3.93 &    0.807 &  3.0 &  2.0 & \\*      
56 &     153\_2622 &  14:16:51.54 &   52:19:37.0 &   23.24 &   22.04 &    1.34 &    1.00 &    0.88  &  4.31 &    6.82 &    0.807 &  3.0 &  5.0 & \\*      
57 &     153\_5853 &  14:16:54.08 &   52:20:14.8 &   23.52 &   23.08 &    1.19 &    1.33 &    1.31  &  2.47 &    1.09 &    0.989 &  3.0 &  5.5 & d \\*      
58 &     154\_1435 &  14:16:52.01 &   52:18:44.4 &   23.85 &   22.25 &   -0.42 &    0.77 &    0.82  &  2.15 &    3.09 &    0.933 &  4.0 &  6.2 & \\*      
59 &     163\_3159 &  14:16:48.86 &   52:18:40.1 &   23.45 &   22.37 &    2.06 &    1.24 &    1.30  &  2.68 &    2.43 &    0.809 &  3.0 &  5.4 & \\*      
60* &     163\_4865 &  14:16:49.09 &   52:18:57.8 &   22.33 &   20.94 &    2.38 &    1.59 &   1.95  &   5.42 &    7.11 &    0.810 &  4.0 &  3.2 & \\*      
\\*
61* &     164\_6109 &  14:16:49.86 &   52:18:09.1 &   21.55 &   20.66 &    1.19 &    1.50 &   1.71  &   4.36 &    6.64 &    0.808 &  3.0 &  1.6 & d \\*      
62* &     174\_4356 &  14:16:42.56 &   52:16:09.6 &   22.34 &   20.99 &    0.38 &    1.18 &   0.96  &   8.28 &    5.44 &    0.810 &  3.0 &  3.2 & \\*      
63* &     183\_2970 &  14:16:37.11 &   52:16:21.9 &   22.89 &   22.03 &    0.13 &    0.59 &   0.75  &   4.75 &    5.39 &    1.028 &  3.0 &  4.3 & \\*      
64 &     184\_6971 &  14:16:39.13 &   52:14:52.1 &   23.64 &   21.85 &    1.05 &    0.87 &    0.73  &  4.06 &    2.04 &    0.868 &  5.0 &  5.8 & h \\*      
65* &     193\_1227 &  14:16:26.47 &   52:14:45.9 &   21.51 &   21.18 &    2.07 &    2.01 &   2.20  &   2.45 &    3.61 &    0.799 &  4.5 &  1.5 & ef \\*      
66* &     193\_1838 &  14:16:27.46 &   52:14:53.4 &   22.82 &   21.22 &    1.38 &    1.46 &   1.60  &   6.34 &    9.95 &    0.931 &  3.0 &  4.1 & \\*      
67* &     203\_4339 &  14:16:20.52 &   52:14:07.4 &   21.80 &   20.38 &    1.82 &    1.95 &   2.20  &   1.25 &    6.01 &    0.813 &  4.6 &  2.1 & e \\*      
68* &     212\_1030 &  14:16:10.23 &   52:12:37.1 &   22.01 &   21.63 &    2.67 &    1.58 &   1.75  &   2.59 &    4.39 &    0.878 &  2.9 &  2.5 & dg \\*      
69* &     222\_2555 &  14:16:01.64 &   52:11:47.3 &   22.60 &   22.22 &    2.31 &    2.08 &   2.03  &   3.92 &    3.09 &    0.869 &  3.0 &  3.7 & d \\*      
70 &     233\_5614 &  14:15:58.12 &   52:10:43.7 &   23.38 &   22.32 &    0.90 &    1.15 &    1.12  &  4.78 &    6.14 &    0.988 &  3.0 &  5.3 & \\*      
\\*
71 &     273\_4427 &  14:15:34.14 &   52:05:54.0 &   22.54 &   21.56 &    0.05 &    0.90 &     0.81  & 3.73 &    1.45 &    0.989 &  4.0 &  3.6 & dg \\*      
72* &     273\_5056 &  14:15:37.12 &   52:06:06.4 &   22.80 &   22.36 &    1.52 &    1.77 &    1.83  &  1.63 &    2.93 &    0.912 &  3.0 &  4.1 & \\*      
73 &     273\_7619 &  14:15:32.54 &   52:06:23.5 &   22.56 &   21.99 &    2.01 &    1.90 &     2.07  & 2.49 &    2.00 &    0.811 &  3.0 &  3.6 & d \\*      
74* &     274\_0837 &  14:15:33.89 &   52:04:39.2 &   22.08 &   21.92 &    1.84 &    1.79 &    2.05  &  1.46 &    1.81 &    0.742 &  2.9 &  2.7 & \\*      
75* &     274\_1220 &  14:15:33.91 &   52:04:56.7 &   23.06 &   22.42 &    1.63 &    1.94 &    2.10  &  2.13 &    2.43 &    0.810 &  3.0 &  4.6 & \\*      
76* &     274\_5920 &  14:15:38.89 &   52:05:06.6 &   20.40 &   19.63 &    2.20 &    2.03 &    2.22  &  3.83 &   10.81 &    0.811 &  4.5 & 2.7  & def \\*      
77* &     282\_5737 &  14:15:20.06 &   52:04:20.8 &   21.87 &   21.58 &    1.69 &    1.87 &    1.97  &  4.87 &    3.18 &    0.752 &  4.5 &  2.2 & f \\*      
78* &     283\_5331 &  14:15:28.00 &   52:04:53.1 &   21.04 &   20.69 &    2.16 &    2.04 &    1.61  & 10.36 &    6.98 &    0.809 &  4.0 &  2.2 & d \\*      
79* &     283\_6152 &  14:15:30.00 &   52:05:06.1 &   21.79 &   20.79 &    2.30 &    2.04 &    1.87  &  0.42 &    2.54 &    0.809 &  4.0 &  2.1 & de \\*      
80  &     292\_0936 &  14:15:18.73 &   52:03:21.1 &   22.87 &   20.93 &    3.34 &    1.43 &    1.73  &  7.05 &   14.46 &    0.871 &  2.9 &  4.2 & \\*      
\tablebreak
81*  &     292\_6262 &  14:15:12.62 &   52:03:34.5 &   22.75 &   21.75 &    1.32 &    1.97 &   2.18  &  1.08 &    2.67 &    0.829 &  3.2 &  4.0 & \\*      
82* &     294\_2078 &  14:15:23.22 &   52:01:41.6 &   22.53 &   21.96 &    3.23 &    1.44 &    1.61  & 5.61 &    5.50 &    0.929 &  3.0 &  3.6 & dfg \\*      
83* &     303\_1249 &  14:15:18.03 &   52:01:57.0 &   22.60 &   21.49 &    0.60 &    1.66 &    1.83  & 1.81 &    4.71 &    0.809 &  4.0 &  3.7 & \\*      
84 &     303\_4538 &  14:15:16.11 &   52:02:26.7 &   22.87 &   22.00 &    1.84 &    1.56 &     1.58  & 5.93 &    3.51 &    0.731 &  3.0 &  4.2 & d \\*      
85 &     313\_4845 &  14:15:10.34 &   52:01:20.7 &   23.68 &   23.11 &    1.09 &    0.87 &     1.21  & 2.85 &    3.52 &    0.952 &  2.9 &  5.9 & \\*      
86* &     313\_7453 &  14:15:10.53 &   52:01:47.9 &   22.66 &   21.77 &    1.20 &    1.27 &    1.26  &  2.64 &    3.08 &    0.767 &  3.0 &  3.8 & d \\*      
\enddata
\tablecomments{\\
Col. (1): Sequence number ordered by source ID; galaxies
with * belong to quality sample (see Section \ref{quality}). \\
Col. (2): Source ID is given by FFC\_XXYY, 
where FF is the subfield,
C is the WFPC2 chip number, and XX and YY are the  
chip coordinates in units of 10 pixels (Koo \etal 1996).\\
Col. (3) \& (4): J2000 coordinates from Rhodes \etal (2000).\\
Col. (5): $I_{814}$ magnitude in Vega system (as are all
magnitudes) of the photo-bulge component.\\
Col. (6): Total $I_{814}$ magnitude of galaxy. \\
Col. (7): $V_{606}-I_{814}$ color of photo-bulge.\\
Col. (8): $V_{606}-I_{814}$ color of galaxy.\\
Col. (9): $V_{606}-I_{814}$ color within central 0.3 arcsec diameter aperture.\\
Col. (10): Half-light or effective radius of major axis
of photo-bulge in units of pixels from $I_{814}$ image.\\
Col. (11): Half-light radius of galaxy measured along major axis 
in units of pixel from $I_{814}$ image. \\
Col. (12): Redshifts from Keck Telescope. \\
Col. (13): Redshift quality: 2.9 or greater are reliable.\\
Col. (14): Weight for volume density calculations relative
to full GSS field area of 134 square arcmin, i.e.,  2.0 means an incompleteness of 50\%.\\
Col. (15): Notes:\\
%?? include?? (ID; z) are from CFRS (Lilly \etal 1995a)\\
%\tablenotetext{a}{
~~~ a ~~~~Quad lens \citep{ratnatunga99, crampton96}.\\
%\tablenotetext{b}{
~~~ b ~~~~Radio source 15V39 from \citealt{fomalont91}.\\
%\tablenotetext{c}{
~~~ c ~~~~$B/T \sim$1 in \citet{schade99} as measured from HST $I$; $V-I$ measured from ground $V$ and $I$. \\
%\tablenotetext{d}{
~~~ d ~~~~see Appendix \ref{app_notes} for additional comments.\\
%\tablenotetext{e}{
~~~ e ~~~~ In Gebhardt \etal (2003: GSS9) sample for Fundamental Plane analysis.\\
%\tablenotetext{f}{
~~~ f ~~~~ In Im \etal (2002: GSS10) sample of bright E-S0's. \\
%\tablenotetext{g}{\
~~~ g ~~~~ In \citet{im01} sample of blue spheroid candidates.\\
~~~ h ~~~~ When selecting by $B/T$, weights should be reduced by 2.2 (see
Appendix \ref{app_sel}). \\
}
\end{deluxetable}

\begin{deluxetable}{l c r r r r r r r r r r r  l}
%\tiny
%\footnotesize
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Data for Galaxy Components From Simultaneous 
Color Fits\label{table2}}
\tablehead{
\colhead{No.} &
\colhead{Source ID} &
\colhead{$I_{814}$} &
\colhead{$I_{814}$} &
\colhead{$I_{814}$} &
\colhead{$pB/T$} &
%\colhead{$V_{606}$} &
%\colhead{$V_{606}$} &
\colhead{$V-I$ } &
\colhead{$V-I$ } &
\colhead{$V-I$ } &
\colhead{$r_e$ } &
\colhead{$e$}   &
\colhead{$r_d$} &
\colhead{$i$} &
\colhead{$\chi^2_{814}$} \\ 
%& \colhead{Notes}\\
\colhead{\nodata} & \colhead{\nodata} & 
\colhead{Gal.}    & \colhead{Bulge} &
\colhead{Disk}   & \colhead{$I_{814}$}   
%& \colhead{Bulge}  & \colhead{Disk}    
& \colhead{Gal.} & \colhead{Bulge}  & \colhead{Disk} &
\colhead{Bulge} & \colhead{Bulge} 
& \colhead{Disk} & \colhead{Disk} & \colhead{$\chi^2_{606}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead {(3)} &
\colhead{(4)} & \colhead{(5)} 
& \colhead {(6)} & \colhead{(7)} 
& \colhead{(8)} & \colhead {(9)} & \colhead{(10)} 
& \colhead{(11)} & \colhead {(12)} 
& \colhead{(13)} & \colhead{(14)}
}
\startdata
1* &     052\_6543 &  20.31 &  21.18 &  20.95 &  0.45 &   1.87 &   2.01 &   1.77 &   0.20 &   0.47 &   0.65 &  13.67 &    1.034  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.02 }_{-0.02 }$ & $^{+3.51 }_{-3.80 }$  &    1.009 \\      
2* &     062\_2060 &  21.11 &  21.72 &  22.01 &  0.57 &   2.23 &   2.25 &   2.21 &   0.30 &   0.46 &   0.26 &  65.60 &    1.087  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.12 }_{-0.09 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.09 }_{-0.06 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.56 }_{-3.47 }$  &    1.003 \\      
3  &     062\_6465 &  21.91 &  22.62 &  22.69 &  0.51 &   1.69 &   3.58 &   1.00 &   0.30 &   0.10 &   0.15 &  42.91 &    1.008  \\ \nodata & \nodata & $^{+0.03 }_{-0.06 }$ & $^{+0.14 }_{-0.12 }$ & $^{+0.16 }_{-0.13 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+1.41 }_{-0.46 }$ & $^{+0.14 }_{-0.17 }$ & $^{+0.05 }_{-0.03 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.50 }_{-3.04 }$  &    1.035 \\      
4* &     062\_6859 &  21.89 &  22.33 &  23.07 &  0.66 &   2.34 &   2.26 &   2.49 &   0.20 &   0.27 &   0.32 &  62.92 &    0.982  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.11 }_{-0.09 }$ & $^{+0.20 }_{-0.16 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.16 }_{-0.15 }$ & $^{+0.37 }_{-0.33 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+2.23 }_{-2.86 }$  &    1.011 \\      
5* &     064\_3021 &  21.12 &  21.56 &  22.29 &  0.66 &   2.06 &   2.16 &   1.86 &   0.34 &   0.46 &   0.51 &  26.35 &    1.006  \\ \nodata & \nodata & $^{+0.02 }_{-0.04 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.15 }_{-0.09 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.14 }_{-0.12 }$ & $^{+0.19 }_{-0.19 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.04 }_{-0.05 }$ & $^{+7.88 }_{-8.43 }$  &    1.050 \\      
6  &     064\_4412 &  22.24 &  23.35 &  22.74 &  0.36 &   1.64 &   3.18 &   1.26 &   0.83 &   0.33 &   0.66 &  77.16 &    1.013  \\ \nodata & \nodata & $^{+0.06 }_{-0.05 }$ & $^{+0.18 }_{-0.19 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.08 }_{-0.09 }$ & $^{+1.36 }_{-0.74 }$ & $^{+0.17 }_{-0.15 }$ & $^{+0.15 }_{-0.12 }$ & $^{+0.13 }_{-0.10 }$ & $^{+0.04 }_{-0.05 }$ & $^{+1.22 }_{-1.40 }$  &    1.038 \\      
7  &     064\_4442 &  21.87 &  23.41 &  22.17 &  0.24 &   1.18 &   3.00 &   0.95 &   0.63 &   0.16 &   0.44 &  58.52 &    1.023  \\ \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.23 }_{-0.23 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.05 }_{-0.05 }$ & $^{+1.46 }_{-0.90 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.11 }_{-0.05 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.02 }_{-0.02 }$ & $^{+1.41 }_{-1.73 }$  &    1.053 \\      
8  &     064\_4813 &  21.83 &  23.32 &  22.15 &  0.25 &   1.23 &   3.49 &   0.95 &   0.63 &   0.07 &   0.40 &  36.46 &    1.122  \\ \nodata & \nodata & $^{+0.04 }_{-0.05 }$ & $^{+0.26 }_{-0.22 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+1.55 }_{-1.08 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.17 }_{-0.13 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.02 }_{-0.01 }$ & $^{+3.66 }_{-3.46 }$  &    1.124 \\      
9* &     073\_1809 &  21.31 &  22.53 &  21.72 &  0.32 &   1.34 &   1.69 &   1.24 &   0.46 &   0.61 &   0.33 &   2.80 &    1.440  \\ \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.22 }_{-0.32 }$ & $^{+0.16 }_{-0.09 }$ & $^{+0.11 }_{-0.06 }$ & $^{+0.05 }_{-0.03 }$ & $^{+0.31 }_{-0.37 }$ & $^{+0.14 }_{-0.17 }$ & $^{+0.15 }_{-0.07 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.01 }_{-0.01 }$ & $^{+3.78 }_{-2.10 }$  &    1.466 \\      
10  &     073\_2675 &  22.29 &  23.45 &  22.75 &  0.34 &   2.01 &   2.35 &   1.87 &   0.03 &   0.68 &   0.15 &  26.74 &    1.085  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.25 }_{-12.2 }$  &    1.133 \\      
\\
11  &     073\_4569 &  22.48 &  23.53 &  23.00 &  0.38 &   1.68 &   2.39 &   1.39 &   0.64 &   0.04 &   0.25 &  72.88 &    1.140  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.23 }_{-0.19 }$ & $^{+0.08 }_{-0.06 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.12 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.78 }_{-0.89 }$  &    1.127 \\      
12  &     073\_7749 &  21.04 &  22.39 &  21.42 &  0.29 &   1.89 &   2.43 &   1.73 &   0.69 &   0.06 &   0.16 &  60.81 &    1.365  \\ \nodata & \nodata & $^{+0.03 }_{-0.01 }$ & $^{+0.12 }_{-0.06 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.01 }_{-0.03 }$ & $^{+0.01 }_{-0.03 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.04 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.34 }_{-0.26 }$  &    1.214 \\      
13* &     074\_6044 &  21.14 &  21.54 &  22.41 &  0.69 &   2.34 &   2.41 &   2.22 &   1.07 &   0.00 &   0.29 &  65.36 &    1.025  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.08 }_{-0.10 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.84 }_{-0.85 }$  &    1.020 \\      
14* &     074\_6844 &  21.91 &  22.70 &  22.62 &  0.48 &   1.89 &   2.41 &   1.57 &   0.06 &   0.70 &   0.16 &  41.25 &    1.249  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.03 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.29 }_{-1.37 }$  &    1.194 \\      
15* &     084\_1138 &  20.65 &  21.56 &  21.26 &  0.43 &   1.67 &   2.13 &   1.42 &   0.17 &   0.24 &   0.81 &  43.13 &    1.018  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+4.30 }_{-4.44 }$  &    1.062 \\      
16* &     084\_2525 &  21.73 &  22.32 &  22.66 &  0.57 &   2.07 &   2.37 &   1.77 &   0.22 &   0.53 &   0.39 &  79.14 &    0.991  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.13 }_{-0.08 }$ & $^{+0.11 }_{-0.17 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.14 }_{-0.16 }$ & $^{+0.18 }_{-0.16 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.05 }_{-0.10 }$ & $^{+0.02 }_{-0.02 }$ & $^{+1.30 }_{-1.16 }$  &    0.998 \\      
17  &     084\_4515 &  22.09 &  23.00 &  22.71 &  0.44 &   1.57 &   3.33 &   1.04 &   0.45 &   0.06 &   0.20 &  68.08 &    1.103  \\ \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.12 }_{-0.15 }$ & $^{+0.11 }_{-0.09 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.04 }_{-0.06 }$ & $^{+1.51 }_{-0.67 }$ & $^{+0.11 }_{-0.14 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.22 }_{-1.55 }$  &    1.140 \\      
18  &     084\_5452 &  21.25 &  23.37 &  21.42 &  0.14 &   1.34 &   3.13 &   1.20 &   0.24 &   0.19 &   0.24 &  58.67 &    1.244  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.17 }_{-0.21 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+1.41 }_{-0.67 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.09 }_{-0.02 }$ & $^{+0.09 }_{-0.13 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.82 }_{-0.84 }$  &    1.269 \\      
19* &     092\_1339 &  21.37 &  21.55 &  23.41 &  0.85 &   1.35 &   1.63 &   0.48 &   0.34 &   0.25 &   0.06 &   9.41 &    1.030  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.29 }_{-0.22 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.23 }_{-0.31 }$ & $^{+0.04 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.95 }_{-6.75 }$  &    1.048 \\      
20* &     092\_2023 &  21.75 &  22.01 &  23.43 &  0.79 &   2.03 &   2.29 &   1.41 &   0.09 &   0.69 &   0.17 &  83.13 &    1.036  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.17 }_{-0.21 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.23 }_{-0.22 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.01 }_{-0.02 }$ & $^{+1.18 }_{-1.11 }$  &    1.026 \\      
\\
\tablebreak
21  &     092\_3358 &  21.42 &  22.39 &  22.00 &  0.41 &   1.48 &   1.47 &   1.48 &   0.69 &   0.55 &   0.24 &  74.17 &    1.059  \\ \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.15 }_{-0.12 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.14 }_{-0.17 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.96 }_{-0.99 }$  &    1.066 \\      
22  &     092\_6027 &  22.90 &  23.15 &  24.60 &  0.78 &   2.02 &   2.35 &   1.26 &   0.17 &   0.36 &   0.14 &  54.07 &    0.995  \\ \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.17 }_{-0.15 }$ & $^{+0.76 }_{-0.43 }$ & $^{+0.12 }_{-0.08 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.33 }_{-0.27 }$ & $^{+0.65 }_{-0.84 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.10 }$ & $^{+0.02 }_{-0.03 }$ & $^{+14.7 }_{-10.8 }$  &    0.938 \\      
23  &     092\_7241 &  21.80 &  22.83 &  22.34 &  0.38 &   1.10 &   0.65 &   1.55 &   0.61 &   0.18 &   0.26 &  68.56 &    1.023  \\ \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.19 }_{-0.15 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.18 }_{-0.20 }$ & $^{+0.19 }_{-0.19 }$ & $^{+0.05 }_{-0.09 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.35 }_{-1.41 }$  &    1.054 \\      
24  &     093\_1325 &  22.76 &  23.33 &  23.74 &  0.59 &   2.08 &   2.03 &   2.16 &   0.17 &   0.12 &   0.03 &  30.01 &    0.938  \\ \nodata & \nodata & $^{+0.05 }_{-0.05 }$ & $^{+0.16 }_{-0.15 }$ & $^{+0.29 }_{-0.19 }$ & $^{+0.09 }_{-0.07 }$ & $^{+0.10 }_{-0.08 }$ & $^{+0.25 }_{-0.24 }$ & $^{+0.33 }_{-0.38 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.01 }_{-0.01 }$ & $^{+9.30 }_{-11.8 }$  &    0.980 \\      
25  &     093\_2268 &  22.09 &  22.62 &  23.10 &  0.61 &   1.29 &   1.39 &   1.18 &   1.03 &   0.08 &   0.49 &  24.17 &    1.033  \\ \nodata & \nodata & $^{+0.05 }_{-0.07 }$ & $^{+0.15 }_{-0.13 }$ & $^{+0.21 }_{-0.20 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.23 }_{-0.29 }$ & $^{+0.39 }_{-0.33 }$ & $^{+0.05 }_{-0.09 }$ & $^{+0.08 }_{-0.06 }$ & $^{+0.06 }_{-0.08 }$ & $^{+10.6 }_{-18.9 }$  &    1.032 \\      
26* &     093\_2327 &  20.41 &  21.36 &  21.00 &  0.42 &   1.83 &   2.27 &   1.59 &   0.17 &   0.07 &   0.73 &  39.36 &    1.142  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+2.07 }_{-2.05 }$  &    1.084 \\      
27* &     093\_2470 &  19.68 &  20.38 &  20.48 &  0.52 &   1.88 &   2.24 &   1.58 &   0.50 &   0.24 &   1.18 &  52.21 &    1.030  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+1.49 }_{-2.20 }$  &    1.062 \\      
28* &     093\_3251 &  21.64 &  22.22 &  22.59 &  0.59 &   1.36 &   2.02 &   0.83 &   0.30 &   0.54 &   0.65 &  54.30 &    0.989  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+2.21 }_{-2.37 }$  &    1.022 \\      
29* &     094\_1313 &  22.77 &  22.84 &  25.88 &  0.95 &   1.94 &   2.41 &  -0.10 &   0.20 &   0.69 &   0.09 &  28.78 &    0.996  \\ \nodata & \nodata & $^{+0.04 }_{-0.05 }$ & $^{+0.07 }_{-0.06 }$ & $^{+1.31 }_{-0.70 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.21 }_{-0.24 }$ & $^{+0.77 }_{-1.34 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+13.7 }_{-13.1 }$  &    0.987 \\      
30  &     094\_2210 &  21.19 &  23.53 &  21.32 &  0.11 &   1.47 &   4.76 &   1.35 &   0.29 &   0.66 &   0.89 &  64.97 &    1.081  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.17 }_{-0.15 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.05 }_{-0.05 }$ & $^{+1.56 }_{-0.82 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.08 }_{-0.05 }$ & $^{+0.03 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.91 }_{-1.04 }$  &    1.072 \\      
\\
31* &     094\_2559 &  21.38 &  22.68 &  21.78 &  0.30 &   2.00 &   2.37 &   1.86 &   0.19 &   0.08 &   0.84 &  35.07 &    0.965  \\ \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.22 }_{-0.19 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.11 }_{-0.05 }$ & $^{+0.02 }_{-0.02 }$ & $^{+7.21 }_{-5.95 }$  &    1.001 \\      
32* &     094\_2660 &  20.68 &  21.62 &  21.29 &  0.43 &   2.12 &   2.36 &   1.97 &   0.25 &   0.20 &   0.92 &  43.37 &    0.976  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+2.72 }_{-3.48 }$  &    0.993 \\      
33* &     094\_2762 &  21.31 &  21.93 &  22.19 &  0.56 &   1.88 &   2.15 &   1.63 &   0.17 &   0.32 &   0.66 &  58.60 &    1.075  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.10 }_{-0.06 }$ & $^{+0.04 }_{-0.02 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.10 }_{-0.12 }$ & $^{+0.10 }_{-0.12 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.03 }$ & $^{+3.79 }_{-3.40 }$  &    0.999 \\      
34  &     094\_4009 &  22.86 &  23.53 &  23.71 &  0.54 &   1.23 &   0.79 &   2.23 &   0.57 &   0.65 &   0.43 &  21.66 &    1.038  \\ \nodata & \nodata & $^{+0.09 }_{-0.09 }$ & $^{+0.18 }_{-0.17 }$ & $^{+0.21 }_{-0.19 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.26 }_{-0.24 }$ & $^{+1.51 }_{-0.58 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.08 }_{-0.11 }$ & $^{+19.5 }_{-17.4 }$  &    1.056 \\      
35* &     094\_4767 &  21.44 &  22.86 &  21.77 &  0.27 &   1.44 &   1.47 &   1.45 &   0.29 &   0.32 &   0.49 &  62.56 &    1.138  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.21 }_{-0.12 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.25 }_{-0.25 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.08 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.55 }_{-1.43 }$  &    1.079 \\      
36* &     094\_6234 &  21.76 &  21.85 &  24.56 &  0.92 &   2.06 &   2.25 &   0.85 &   0.27 &   0.59 &   0.44 &  62.01 &    0.958  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.09 }_{-0.07 }$ & $^{+1.01 }_{-0.77 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.21 }_{-0.20 }$ & $^{+1.01 }_{-1.17 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+5.29 }_{-4.93 }$  &    1.036 \\      
37  &     094\_7063 &  21.44 &  23.43 &  21.62 &  0.15 &   1.82 &   2.53 &   1.72 &   0.28 &   0.67 &   1.29 &  79.42 &    1.023  \\ \nodata & \nodata & $^{+0.02 }_{-0.05 }$ & $^{+0.25 }_{-0.34 }$ & $^{+0.08 }_{-0.06 }$ & $^{+0.06 }_{-0.03 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.44 }_{-0.39 }$ & $^{+0.09 }_{-0.11 }$ & $^{+0.18 }_{-0.08 }$ & $^{+0.02 }_{-0.04 }$ & $^{+0.05 }_{-0.09 }$ & $^{+0.77 }_{-0.70 }$  &    1.006 \\      
38* &     103\_2074 &  21.76 &  21.82 &  24.89 &  0.94 &   2.29 &   2.30 &   2.15 &   0.68 &   0.63 &   0.18 &  81.43 &    1.019  \\ \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.05 }_{-0.05 }$ & $^{+1.56 }_{-0.51 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.09 }_{-0.10 }$ & $^{+1.65 }_{-1.37 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.05 }_{-0.27 }$ & $^{+2.94 }_{-6.59 }$  &    0.993 \\      
39  &     103\_2974 &  22.20 &  23.46 &  22.63 &  0.32 &   1.98 &   3.90 &   1.62 &   0.55 &   0.62 &   0.17 &   8.08 &    1.030  \\ \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.20 }_{-0.21 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.05 }_{-0.06 }$ & $^{+1.49 }_{-0.90 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.01 }_{-0.01 }$ & $^{+5.99 }_{-5.17 }$  &    1.005 \\      
40* &     103\_4766 &  21.10 &  22.01 &  21.70 &  0.43 &   2.06 &   2.14 &   2.00 &   0.04 &   0.69 &   0.24 &  74.73 &    1.037  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.57 }_{-0.61 }$  &    1.029 \\      
\\
\tablebreak
41* &     103\_7221 &  20.74 &  21.16 &  21.94 &  0.67 &   2.25 &   2.46 &   1.90 &   0.60 &   0.12 &   0.57 &  31.60 &    0.999  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.08 }_{-0.05 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.13 }_{-0.12 }$ & $^{+0.19 }_{-0.19 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.02 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+3.21 }_{-4.13 }$  &    0.990 \\      
42* &     104\_6432 &  22.54 &  22.82 &  24.15 &  0.77 &   1.15 &   0.94 &   2.55 &   0.20 &   0.34 &   0.11 &  30.15 &    1.091  \\ \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.30 }_{-0.27 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.10 }_{-0.13 }$ & $^{+0.82 }_{-0.54 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.02 }_{-0.01 }$ & $^{+13.3 }_{-13.3 }$  &    1.059 \\      
43* &     112\_5966 &  20.90 &  22.40 &  21.22 &  0.25 &   1.84 &   2.28 &   1.72 &   0.06 &   0.07 &   0.39 &  32.99 &    1.021  \\ \nodata & \nodata & $^{+0.02 }_{-0.01 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.13 }_{-0.13 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.09 }_{-0.04 }$ & $^{+0.01 }_{-0.02 }$ & $^{+2.91 }_{-3.74 }$  &    1.005 \\      
44* &     113\_3311 &  20.50 &  20.76 &  22.15 &  0.78 &   2.05 &   2.10 &   1.87 &   0.75 &   0.53 &   0.17 &  66.20 &    1.036  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.21 }_{-0.16 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.23 }_{-1.28 }$  &    1.008 \\      
45* &     113\_3646 &  22.59 &  22.90 &  24.10 &  0.75 &   2.04 &   1.96 &   2.65 &   0.12 &   0.53 &   0.07 &  71.56 &    0.953  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.26 }_{-0.19 }$ & $^{+0.61 }_{-0.51 }$ & $^{+0.12 }_{-0.15 }$ & $^{+0.07 }_{-0.04 }$ & $^{+0.42 }_{-0.30 }$ & $^{+1.62 }_{-1.35 }$ & $^{+0.06 }_{-0.01 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.02 }_{-0.01 }$ & $^{+8.79 }_{-7.74 }$  &    0.994 \\      
46  &     124\_2009 &  21.83 &  23.08 &  22.25 &  0.32 &   1.12 &   0.79 &   1.31 &   0.94 &   0.69 &   0.49 &  46.53 &    1.060  \\ \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.20 }_{-0.19 }$ & $^{+0.13 }_{-0.10 }$ & $^{+0.07 }_{-0.11 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.02 }$ & $^{+3.97 }_{-4.48 }$  &    1.073 \\      
47* &     134\_4363 &  22.01 &  22.20 &  24.00 &  0.83 &   1.75 &   2.58 &   0.31 &   0.24 &   0.23 &   0.15 &  43.20 &    0.954  \\ \nodata & \nodata & $^{+0.05 }_{-0.05 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.74 }_{-0.44 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.31 }_{-0.26 }$ & $^{+0.49 }_{-0.70 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.02 }_{-0.02 }$ & $^{+3.82 }_{-5.15 }$  &    0.984 \\      
48* &     142\_4347 &  21.30 &  22.31 &  21.84 &  0.39 &   1.90 &   2.18 &   1.77 &   0.12 &   0.32 &   0.62 &  60.51 &    1.072  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+1.90 }_{-2.08 }$  &    1.051 \\      
49* &     143\_2770 &  21.38 &  21.91 &  22.43 &  0.62 &   2.04 &   2.24 &   1.78 &   0.16 &   0.29 &   0.33 &  12.31 &    0.989  \\ \nodata & \nodata & $^{+0.04 }_{-0.02 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.15 }_{-0.17 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.20 }_{-0.15 }$ & $^{+0.22 }_{-0.23 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.04 }_{-0.03 }$ & $^{+10.9 }_{-8.35 }$  &    1.028 \\      
50  &     144\_1141 &  21.43 &  23.50 &  21.60 &  0.15 &   1.76 &   2.22 &   1.71 &   0.04 &   0.16 &   0.29 &  47.30 &    1.026  \\ \nodata & \nodata & $^{+0.02 }_{-0.01 }$ & $^{+0.13 }_{-0.13 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.20 }_{-0.20 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.08 }_{-0.11 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.37 }_{-1.28 }$  &    1.014 \\      
\\
51* &     152\_2736 &  22.37 &  22.85 &  23.48 &  0.64 &   1.81 &   2.35 &   1.26 &   0.34 &   0.64 &   0.21 &  68.60 &    1.010  \\ \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.16 }_{-0.10 }$ & $^{+0.21 }_{-0.19 }$ & $^{+0.05 }_{-0.08 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.42 }_{-0.28 }$ & $^{+0.30 }_{-0.31 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.02 }_{-0.04 }$ & $^{+3.01 }_{-2.60 }$  &    1.057 \\      
52  &     152\_3226 &  22.01 &  22.81 &  22.72 &  0.48 &   1.07 &   1.07 &   1.07 &   0.76 &   0.03 &   0.34 &  73.77 &    1.086  \\ \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.12 }_{-0.13 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.26 }_{-0.21 }$ & $^{+0.22 }_{-0.20 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+1.23 }_{-1.85 }$  &    1.147 \\      
53* &     152\_5051 &  20.28 &  21.09 &  20.97 &  0.47 &   1.95 &   2.89 &   1.50 &   0.95 &   0.47 &   0.66 &  76.05 &    1.366  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.20 }_{-0.26 }$ & $^{+0.08 }_{-0.06 }$ & $^{+0.08 }_{-0.04 }$ & $^{+0.08 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.65 }_{-0.94 }$  &    1.333 \\      
54  &     153\_0432 &  22.54 &  23.20 &  23.35 &  0.54 &   2.20 &   2.45 &   2.00 &   0.28 &   0.45 &   0.15 &  40.06 &    1.248  \\ \nodata & \nodata & $^{+0.06 }_{-0.10 }$ & $^{+0.33 }_{-0.33 }$ & $^{+0.56 }_{-0.27 }$ & $^{+0.17 }_{-0.13 }$ & $^{+0.13 }_{-0.11 }$ & $^{+0.66 }_{-0.52 }$ & $^{+0.54 }_{-0.66 }$ & $^{+0.04 }_{-0.08 }$ & $^{+0.19 }_{-0.15 }$ & $^{+0.02 }_{-0.02 }$ & $^{+8.59 }_{-12.6 }$  &    0.936 \\      
55  &     153\_2422 &  21.21 &  21.67 &  22.35 &  0.65 &   1.15 &   1.12 &   1.19 &   0.75 &   0.43 &   0.13 &   1.94 &    1.336  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.22 }_{-0.22 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.69 }_{-1.94 }$  &    1.244 \\      
56  &     153\_2622 &  22.04 &  23.17 &  22.51 &  0.36 &   0.95 &   1.06 &   0.91 &   0.41 &   0.05 &   0.49 &  70.65 &    1.039  \\ \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.22 }_{-0.15 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.24 }_{-0.26 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+1.85 }_{-1.63 }$  &    1.040 \\      
57  &     153\_5853 &  23.16 &  23.31 &  25.39 &  0.87 &   1.27 &   1.43 &   0.64 &   0.09 &   0.44 &   0.21 &  70.53 &    0.983  \\ \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.18 }_{-0.10 }$ & $^{+0.86 }_{-0.76 }$ & $^{+0.07 }_{-0.13 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.20 }_{-0.19 }$ & $^{+0.75 }_{-1.07 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.04 }_{-0.04 }$ & $^{+8.55 }_{-7.82 }$  &    0.974 \\      
58  &     154\_1435 &  22.19 &  23.34 &  22.67 &  0.35 &   0.97 &   0.45 &   1.37 &   0.24 &   0.69 &   0.23 &  53.97 &    1.264  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.10 }_{-0.08 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.19 }_{-0.17 }$ & $^{+0.18 }_{-0.15 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.32 }_{-5.84 }$  &    1.252 \\      
59  &     163\_3159 &  22.37 &  23.52 &  22.83 &  0.35 &   1.23 &   1.61 &   1.07 &   0.23 &   0.39 &   0.14 &  26.75 &    0.978  \\ \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.24 }_{-0.20 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.31 }_{-0.29 }$ & $^{+0.12 }_{-0.15 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.09 }_{-0.13 }$ & $^{+0.01 }_{-0.01 }$ & $^{+6.04 }_{-8.71 }$  &    1.054 \\      
60* &     163\_4865 &  20.93 &  22.21 &  21.33 &  0.31 &   1.68 &   3.78 &   1.32 &   0.63 &   0.01 &   0.40 &   3.58 &    1.189  \\ \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.19 }_{-0.18 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.04 }_{-0.05 }$ & $^{+1.40 }_{-0.70 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+3.77 }_{-2.77 }$  &    1.112 \\      
\\
\tablebreak
61* &     164\_6109 &  20.63 &  21.26 &  21.51 &  0.56 &   1.62 &   1.83 &   1.42 &   0.59 &   0.42 &   0.48 &  62.04 &    1.055  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.07 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.07 }_{-0.10 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.02 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.60 }_{-3.84 }$  &    1.086 \\      
62* &     174\_4356 &  21.06 &  22.80 &  21.31 &  0.20 &   1.21 &   0.16 &   1.80 &   0.39 &   0.70 &   0.31 &  59.19 &    1.498  \\ \nodata & \nodata & $^{+0.02 }_{-0.01 }$ & $^{+0.13 }_{-0.16 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.16 }_{-0.17 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.82 }_{-0.90 }$  &    1.393 \\      
63* &     183\_2970 &  22.04 &  22.46 &  23.28 &  0.68 &   0.73 &   0.84 &   0.53 &   0.67 &   0.69 &   0.20 &  44.74 &    1.146  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.15 }_{-0.17 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.10 }_{-0.13 }$ & $^{+0.20 }_{-0.19 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.01 }_{-0.02 }$ & $^{+5.17 }_{-5.51 }$  &    1.199 \\      
64  &     184\_6971 &  21.80 &  22.74 &  22.39 &  0.42 &   0.77 &   0.94 &   0.65 &   0.40 &   0.33 &   0.10 &  51.66 &    1.486  \\ \nodata & \nodata & $^{+0.02 }_{-0.04 }$ & $^{+0.12 }_{-0.16 }$ & $^{+0.11 }_{-0.09 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.23 }_{-0.20 }$ & $^{+0.15 }_{-0.14 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.08 }_{-0.13 }$ & $^{+0.01 }_{-0.01 }$ & $^{+3.10 }_{-2.48 }$  &    1.571 \\      
65* &     193\_1227 &  21.17 &  21.47 &  22.73 &  0.76 &   2.04 &   2.28 &   1.48 &   0.26 &   0.37 &   0.43 &  24.80 &    1.010  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.35 }_{-0.22 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.27 }_{-0.37 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.10 }$ & $^{+12.2 }_{-6.03 }$  &    1.014 \\      
66* &     193\_1838 &  21.21 &  22.89 &  21.48 &  0.21 &   1.51 &   1.88 &   1.42 &   0.40 &   0.02 &   0.65 &  51.39 &    1.095  \\ \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.19 }_{-0.50 }$ & $^{+0.17 }_{-0.07 }$ & $^{+0.13 }_{-0.03 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.42 }_{-0.44 }$ & $^{+0.11 }_{-0.14 }$ & $^{+0.29 }_{-0.05 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.02 }$ & $^{+2.66 }_{-3.27 }$  &    1.066 \\      
67* &     203\_4339 &  20.39 &  21.69 &  20.78 &  0.30 &   1.99 &   2.33 &   1.88 &   0.15 &   0.57 &   0.49 &  46.11 &    1.018  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.57 }_{-1.21 }$  &    1.028 \\      
68* &     212\_1030 &  21.56 &  22.28 &  22.35 &  0.52 &   1.70 &   1.80 &   1.60 &   0.16 &   0.02 &   0.54 &   5.01 &    1.051  \\ \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.13 }_{-0.09 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.17 }_{-0.18 }$ & $^{+0.16 }_{-0.15 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+5.00 }_{-4.14 }$  &    1.066 \\      
69* &     222\_2555 &  22.24 &  22.67 &  23.47 &  0.68 &   2.05 &   2.39 &   1.58 &   0.39 &   0.43 &   0.15 &  27.57 &    0.978  \\ \nodata & \nodata & $^{+0.06 }_{-0.06 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.21 }_{-0.20 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.41 }_{-0.34 }$ & $^{+0.42 }_{-0.43 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.12 }_{-0.08 }$ & $^{+0.01 }_{-0.02 }$ & $^{+22.6 }_{-12.0 }$  &    1.004 \\      
70  &     233\_5614 &  22.32 &  23.35 &  22.87 &  0.39 &   1.14 &   1.08 &   1.17 &   0.56 &   0.69 &   0.40 &  58.80 &    1.077  \\ \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.21 }_{-0.21 }$ & $^{+0.17 }_{-0.14 }$ & $^{+0.06 }_{-0.09 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+3.11 }_{-3.28 }$  &    1.033 \\      
\\
71  &     273\_4427 &  21.58 &  22.60 &  22.13 &  0.39 &   0.86 &   1.02 &   0.78 &   0.33 &   0.41 &   0.07 &  74.47 &    1.083  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.19 }_{-0.16 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.08 }_{-0.24 }$ & $^{+0.01 }_{-0.01 }$ & $^{+1.34 }_{-1.24 }$  &    1.082 \\      
72* &     273\_5056 &  22.39 &  22.98 &  23.34 &  0.58 &   1.75 &   2.03 &   1.46 &   0.12 &   0.64 &   0.33 &  35.56 &    1.078  \\ \nodata & \nodata & $^{+0.05 }_{-0.05 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.19 }_{-0.22 }$ & $^{+0.21 }_{-0.19 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.03 }_{-0.04 }$ & $^{+10.1 }_{-14.0 }$  &    1.016 \\      
73  &     273\_7619 &  21.95 &  22.48 &  22.99 &  0.61 &   1.95 &   1.72 &   2.45 &   0.28 &   0.64 &   0.10 &  84.42 &    1.056  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.16 }_{-0.12 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.18 }_{-0.14 }$ & $^{+0.39 }_{-0.41 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.58 }_{-1.41 }$  &    1.007 \\      
74* &     274\_0837 &  21.94 &  22.16 &  23.74 &  0.81 &   1.84 &   2.16 &   0.96 &   0.14 &   0.20 &   0.23 &  20.71 &    1.006  \\ \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.94 }_{-0.32 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.22 }_{-0.20 }$ & $^{+0.49 }_{-0.90 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.03 }_{-0.04 }$ & $^{+12.2 }_{-6.41 }$  &    1.004 \\      
75* &     274\_1220 &  22.42 &  23.03 &  23.34 &  0.57 &   2.12 &   2.37 &   1.87 &   0.23 &   0.14 &   0.15 &  70.12 &    1.080  \\ \nodata & \nodata & $^{+0.04 }_{-0.06 }$ & $^{+0.16 }_{-0.18 }$ & $^{+0.30 }_{-0.18 }$ & $^{+0.10 }_{-0.08 }$ & $^{+0.09 }_{-0.07 }$ & $^{+0.40 }_{-0.34 }$ & $^{+0.32 }_{-0.38 }$ & $^{+0.08 }_{-0.06 }$ & $^{+0.23 }_{-0.08 }$ & $^{+0.02 }_{-0.02 }$ & $^{+2.86 }_{-2.93 }$  &    0.997 \\      
76* &     274\_5920 &  19.63 &  20.41 &  20.35 &  0.49 &   2.08 &   2.24 &   1.96 &   0.38 &   0.22 &   1.16 &  13.00 &    1.009  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+1.40 }_{-1.90 }$  &    1.000 \\      
77* &     282\_5737 &  21.60 &  21.89 &  23.17 &  0.76 &   1.83 &   1.65 &   2.75 &   0.48 &   0.40 &   0.09 &  78.63 &    0.977  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.39 }_{-0.29 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+2.48 }_{-2.91 }$  &    1.036 \\      
78* &     283\_5331 &  20.72 &  21.05 &  22.17 &  0.74 &   2.01 &   2.34 &   1.43 &   1.04 &   0.01 &   0.22 &  84.99 &    2.201  \\ \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.04 }_{-0.02 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.02 }$  &    1.599 \\      
79* &     283\_6152 &  20.79 &  21.79 &  21.34 &  0.40 &   2.00 &   2.10 &   1.95 &   0.05 &   0.70 &   0.27 &  84.39 &    1.067  \\ \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.21 }_{-0.29 }$  &    1.071 \\      
80  &     292\_0936 &  20.96 &  23.39 &  21.07 &  0.11 &   1.43 &   2.57 &   1.35 &   0.44 &   0.44 &   0.89 &  56.25 &    1.036  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.23 }_{-0.18 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.44 }_{-0.42 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.13 }_{-0.09 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+1.48 }_{-1.59 }$  &    1.037 \\      
\\
\tablebreak
81* &     292\_6262 &  21.77 &  22.99 &  22.19 &  0.32 &   2.17 &   2.24 &   2.13 &   0.07 &   0.45 &   0.23 &  27.08 &    1.031  \\ \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.13 }_{-0.11 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.18 }_{-0.17 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.08 }_{-0.13 }$ & $^{+0.01 }_{-0.01 }$ & $^{+3.19 }_{-3.33 }$  &    1.015 \\      
82* &     294\_2078 &  22.02 &  22.85 &  22.74 &  0.46 &   1.34 &   3.07 &   0.73 &   0.41 &   0.60 &   0.36 &  54.75 &    0.968  \\ \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.27 }_{-0.24 }$ & $^{+0.23 }_{-0.22 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.78 }_{-0.62 }$ & $^{+0.23 }_{-0.23 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.02 }_{-0.02 }$ & $^{+3.58 }_{-4.85 }$  &    1.015 \\      
83* &     303\_1249 &  21.47 &  22.37 &  22.10 &  0.44 &   1.92 &   1.86 &   1.95 &   0.25 &   0.40 &   0.37 &  77.43 &    1.046  \\ \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.14 }_{-0.08 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.03 }_{-0.05 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.17 }_{-0.18 }$ & $^{+0.14 }_{-0.12 }$ & $^{+0.02 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.78 }_{-0.81 }$  &    1.021 \\      
84  &     303\_4538 &  22.01 &  23.03 &  22.55 &  0.39 &   1.54 &   1.25 &   1.78 &   0.59 &   0.05 &   0.17 &  57.20 &    1.122  \\ \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.23 }_{-0.21 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.07 }_{-0.09 }$ & $^{+0.29 }_{-0.33 }$ & $^{+0.30 }_{-0.24 }$ & $^{+0.01 }_{-0.03 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+3.20 }_{-2.65 }$  &    1.079 \\      
85  &     313\_4845 &  23.00 &  23.36 &  24.37 &  0.72 &   1.04 &   1.25 &   0.63 &   0.38 &   0.65 &   0.32 &  20.97 &    1.044  \\ \nodata & \nodata & $^{+0.05 }_{-0.02 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.49 }_{-0.26 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.25 }_{-0.23 }$ & $^{+0.40 }_{-0.51 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.06 }$ & $^{+11.2 }_{-12.8 }$  &    1.107 \\      
86* &     313\_7453 &  21.82 &  22.92 &  22.32 &  0.37 &   1.26 &   1.11 &   1.36 &   0.25 &   0.67 &   0.18 &  29.87 &    1.112  \\ \nodata & \nodata & $^{+0.02 }_{-0.01 }$ & $^{+0.09 }_{-0.11 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.04 }$ & $^{+0.01 }_{-0.01 }$ & $^{+4.24 }_{-7.82 }$  &    1.048      
\enddata
\tablecomments{
Section \ref{simul_fit_section} discusses the use of simultaneous fitting to extract the measurements. Errors correspond to 68\% confidence limits from the
GIM2D fits and Monte Carlo samplings and do {\it not} include any systematic
or random errors that can be derived from simulations (see GSS2 and Section
~\ref{GIM2D}).\\
Col. (1): Sequence number ordered by source ID; galaxies with 
* belong to the quality sample (see section \ref{quality}). \\
Col. (2): Source ID is given by FFC-XXYY, where FF is the 
subfield,
C is the WFPC2 chip number, and XX and YY are the  
chip~coordinates in units of 10 pixels. \\
Col. (3): $I_{814}$ of entire galaxy based on GIM2D fits. \\
Col. (4): $I_{814}$ of photo-bulge component.  \\
Col. (5): $I_{814}$ of photo-disk component.  \\
Col. (6): pB/T ratio measured on the $I_{814}$ image; true random errors are $\gtrsim 0.1$. Section \ref{GIM2D} discusses systematic errors.\\
Col. (7): $V_{606}-I_{814}$ color of entire galaxy. \\
Col. (8): $V_{606}-I_{814}$ color of photo-bulge component. \\
Col. (9): $V_{606}-I_{814}$ color of photo-disk component. \\
Col. (10): Half-light major-axis radius of photo-bulge in arcsecs
on the  $I_{814}$ image; note that $r_e (1-e)^{1/2}$
gives the circularized effective radius,$r_{e,c}$ 
as measured with a circular aperture. \\
Col. (11): Bulge eccentricity (limited to a maximum of 0.7) 
is equal to $1-b/a$ (a and b  are the semi-major and semi-minor
axis, respectively). \\
Col. (12): Exponential scale length of photo-disk in 
arcsecs
from $I_{814}$ image.  \\
Col. (13): Photo-disk inclination angle (0 for face-on). \\
Col. (14): Reduced $\chi^2$ of simultaneous fits for the I814 and 
V606 images, with expected values near 1.0.}
%\tablenotetext{}{(13) Notes}
%\tablenotetext{a}{ in pure elliptical sample of Schade \etal 1999}
%\tablenotetext{b}{ note (b) if any, etc.}
\end{deluxetable}

\begin{deluxetable}{l c r r r r r r r r r r }
%\rotate
%\tiny
%\footnotesize
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Derived Properties of Galaxy Components ($h$ = 0.7, 
$\Omega_m = 0.3$, $\Omega_{\Lambda} = 0.7$)\label{table3}}
\tablehead{
\colhead{No.} &
\colhead{Source ID} &
\colhead{$M_B$ } &
\colhead{$M_B$} &
\colhead{$M_B$} &
\colhead{$pB/T$} &
\colhead{$U-B$} &
\colhead{$U-B$} &
\colhead{$U-B$} &
\colhead{$R_e$} &
\colhead{$\langle \Sigma_e\rangle$} &
\colhead{$R_d$} \\
%\colhead{$\Sigma_o$} &
%\colhead{Wt}\\
\colhead{\nodata} & \colhead{\nodata} 
& \colhead{Gal.} & \colhead{Bulge} & \colhead{Disk}   
& \colhead{$B$mag}   & \colhead{Gal.} & \colhead{Bulge}  &
\colhead{Disk}   & \colhead{Bulge}    & \colhead{Bulge} &
\colhead{Disk} \\
\colhead{(1)} & \colhead{(2)} & \colhead {(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead {(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead {(9)} &
\colhead{(10)} & \colhead{(11)} & \colhead {(12)} }
% & \colhead{(13)} }
\startdata
1* &     052\_6543 & -21.83 & -20.95 & -21.19 &  0.45 &   0.31 &   0.41 &   0.24 &   1.47 &  18.52 &   4.78  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.12 }_{-0.12 }$   \\*      
2* &     062\_2060 & -22.27 & -21.66 & -21.37 &  0.57 &   0.42 &   0.43 &   0.42 &   2.41 &  18.80 &   2.09  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.14 }_{-0.11 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.15 }_{-0.14 }$ & $^{+0.18 }_{-0.16 }$ & $^{+0.10 }_{-0.07 }$   \\*      
3  &     062\_6465 & -21.53 & -21.08 & -20.53 &  0.66 &   0.18 &   0.88 &  -0.21 &   2.43 &  19.47 &   1.17  \\* \nodata & \nodata & $^{+0.05 }_{-0.07 }$ & $^{+0.18 }_{-0.13 }$ & $^{+0.21 }_{-0.18 }$ & $^{+0.09 }_{-0.11 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.18 }_{-0.13 }$ & $^{+0.08 }_{-0.11 }$ & $^{+0.38 }_{-0.23 }$ & $^{+0.27 }_{-0.27 }$ & $^{+0.05 }_{-0.05 }$   \\*      
4* &     062\_6859 & -21.53 & -21.07 & -20.38 &  0.66 &   0.48 &   0.44 &   0.54 &   1.57 &  18.45 &   2.53  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.25 }_{-0.19 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.15 }_{-0.15 }$ & $^{+0.18 }_{-0.25 }$ & $^{+0.29 }_{-0.37 }$ & $^{+0.24 }_{-0.26 }$   \\*      
5* &     064\_3021 & -22.29 & -21.87 & -21.07 &  0.68 &   0.35 &   0.39 &   0.25 &   2.75 &  18.86 &   4.06  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.18 }_{-0.13 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.09 }_{-0.10 }$ & $^{+0.33 }_{-0.20 }$ & $^{+0.23 }_{-0.21 }$ & $^{+0.41 }_{-0.34 }$   \\*      
6  &     064\_4412 & -21.03 & -20.19 & -20.43 &  0.47 &   0.13 &   0.81 &  -0.08 &   6.64 &  22.55 &   5.27  \\* \nodata & \nodata & $^{+0.07 }_{-0.06 }$ & $^{+0.25 }_{-0.20 }$ & $^{+0.13 }_{-0.14 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.34 }_{-0.29 }$ & $^{+0.10 }_{-0.09 }$ & $^{+1.17 }_{-0.93 }$ & $^{+0.38 }_{-0.35 }$ & $^{+0.38 }_{-0.32 }$   \\*      
7  &     064\_4442 & -20.83 & -19.58 & -20.50 &  0.31 &  -0.18 &   0.88 &  -0.33 &   4.90 &  22.69 &   3.39  \\* \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.32 }_{-0.35 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.12 }_{-0.08 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.73 }_{-0.51 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.82 }_{-0.40 }$ & $^{+0.39 }_{-0.33 }$ & $^{+0.14 }_{-0.12 }$   \\*      
8  &     064\_4813 & -21.33 & -20.23 & -20.93 &  0.36 &  -0.09 &   0.91 &  -0.26 &   5.00 &  21.98 &   3.22  \\* \nodata & \nodata & $^{+0.05 }_{-0.07 }$ & $^{+0.30 }_{-0.25 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.33 }_{-0.40 }$ & $^{+0.07 }_{-0.06 }$ & $^{+1.38 }_{-1.01 }$ & $^{+0.55 }_{-0.55 }$ & $^{+0.10 }_{-0.12 }$   \\*      
9* &     073\_1809 & -21.19 & -19.99 & -20.78 &  0.32 &  -0.09 &   0.14 &  -0.15 &   3.47 &  21.29 &   2.52  \\* \nodata & \nodata & $^{+0.02 }_{-0.05 }$ & $^{+0.23 }_{-0.34 }$ & $^{+0.17 }_{-0.09 }$ & $^{+0.12 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.21 }_{-0.24 }$ & $^{+0.09 }_{-0.12 }$ & $^{+1.13 }_{-0.54 }$ & $^{+0.60 }_{-0.45 }$ & $^{+0.04 }_{-0.04 }$   \\*      
10  &     073\_2675 & -20.14 & -19.01 & -19.67 &  0.35 &   0.37 &   0.59 &   0.27 &   0.23 &  16.43 &   1.13  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.50 }_{-0.49 }$ & $^{+0.03 }_{-0.04 }$   \\*      
\\
11  &     073\_4569 & -20.84 & -19.94 & -20.25 &  0.44 &   0.16 &   0.50 &   0.00 &   5.12 &  22.13 &   2.01  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.12 }_{-0.25 }$ & $^{+0.12 }_{-0.13 }$ & $^{+0.05 }_{-0.04 }$   \\*      
12  &     073\_7749 & -21.72 & -20.44 & -21.32 &  0.31 &   0.26 &   0.57 &   0.16 &   5.30 &  21.79 &   1.27  \\* \nodata & \nodata & $^{+0.04 }_{-0.01 }$ & $^{+0.13 }_{-0.06 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.10 }_{-0.32 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.01 }_{-0.01 }$   \\*      
13* &     074\_6044 & -22.32 & -21.93 & -21.03 &  0.70 &   0.48 &   0.50 &   0.42 &   8.53 &  21.26 &   2.34  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.04 }$   \\*      
14* &     074\_6844 & -21.34 & -20.65 & -20.57 &  0.53 &   0.26 &   0.51 &   0.09 &   0.45 &  16.16 &   1.25  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.18 }_{-0.19 }$ & $^{+0.02 }_{-0.02 }$   \\*      
15* &     084\_1138 & -21.78 & -20.89 & -21.16 &  0.44 &   0.13 &   0.44 &  -0.03 &   1.32 &  18.35 &   6.11  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.11 }_{-0.18 }$ & $^{+0.27 }_{-0.31 }$   \\*      
16* &     084\_2525 & -20.73 & -20.15 & -19.78 &  0.59 &   0.40 &   0.60 &   0.20 &   1.70 &  19.67 &   2.97  \\* \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.13 }_{-0.09 }$ & $^{+0.12 }_{-0.18 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.22 }_{-0.29 }$ & $^{+0.31 }_{-0.42 }$ & $^{+0.15 }_{-0.17 }$   \\*      
17  &     084\_4515 & -20.33 & -19.64 & -19.71 &  0.53 &   0.06 &   1.24 &  -0.29 &   3.39 &  21.83 &   1.49  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.23 }_{-0.32 }$ & $^{+0.11 }_{-0.09 }$ & $^{+0.18 }_{-0.10 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.98 }_{-0.44 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.33 }_{-0.27 }$ & $^{+0.24 }_{-0.23 }$ & $^{+0.05 }_{-0.05 }$   \\*      
18  &     084\_5452 & -20.88 & -18.83 & -20.72 &  0.15 &  -0.08 &   1.28 &  -0.18 &   1.76 &  21.23 &   1.77  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.23 }_{-0.33 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+1.14 }_{-0.52 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.65 }_{-0.13 }$ & $^{+0.57 }_{-0.33 }$ & $^{+0.03 }_{-0.03 }$   \\*      
19* &     092\_1339 & -21.46 & -21.32 & -19.29 &  0.88 &  -0.06 &   0.10 &  -0.62 &   2.67 &  19.40 &   0.48  \\* \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.33 }_{-0.25 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.15 }_{-0.21 }$ & $^{+0.34 }_{-0.14 }$ & $^{+0.29 }_{-0.14 }$ & $^{+0.02 }_{-0.02 }$   \\*      
20* &     092\_2023 & -21.61 & -21.40 & -19.78 &  0.82 &   0.33 &   0.45 &   0.01 &   0.68 &  16.27 &   1.39  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.08 }_{-0.05 }$ & $^{+0.22 }_{-0.26 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.13 }_{-0.13 }$ & $^{+0.06 }_{-0.09 }$ & $^{+0.23 }_{-0.28 }$ & $^{+0.12 }_{-0.09 }$   \\*      
\\
\tablebreak
21  &     092\_3358 & -21.42 & -20.45 & -20.84 &  0.41 &   0.01 &   0.00 &   0.01 &   5.40 &  21.78 &   1.86  \\* \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.18 }_{-0.15 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.08 }_{-0.10 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.09 }_{-0.16 }$ & $^{+0.19 }_{-0.15 }$ & $^{+0.03 }_{-0.03 }$   \\*      
22  &     092\_6027 & -20.01 & -19.82 & -18.21 &  0.84 &   0.32 &   0.51 &  -0.12 &   1.30 &  19.33 &   1.08  \\* \nodata & \nodata & $^{+0.06 }_{-0.05 }$ & $^{+0.19 }_{-0.17 }$ & $^{+0.87 }_{-0.49 }$ & $^{+0.14 }_{-0.14 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.17 }_{-0.15 }$ & $^{+0.39 }_{-0.54 }$ & $^{+0.19 }_{-0.22 }$ & $^{+0.34 }_{-0.42 }$ & $^{+0.23 }_{-0.18 }$   \\*      
23  &     092\_7241 & -20.43 & -19.45 & -19.87 &  0.40 &  -0.25 &  -0.57 &   0.07 &   4.51 &  22.37 &   1.95  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.16 }_{-0.13 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.12 }_{-0.14 }$ & $^{+0.14 }_{-0.14 }$ & $^{+0.38 }_{-0.69 }$ & $^{+0.28 }_{-0.36 }$ & $^{+0.08 }_{-0.06 }$   \\*      
24  &     093\_1325 & -19.70 & -19.13 & -18.72 &  0.59 &   0.41 &   0.37 &   0.46 &   1.30 &  19.99 &   0.26  \\* \nodata & \nodata & $^{+0.05 }_{-0.06 }$ & $^{+0.17 }_{-0.16 }$ & $^{+0.30 }_{-0.21 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.17 }_{-0.16 }$ & $^{+0.22 }_{-0.25 }$ & $^{+0.28 }_{-0.32 }$ & $^{+0.50 }_{-0.60 }$ & $^{+0.05 }_{-0.03 }$   \\*      
25  &     093\_2268 & -20.22 & -19.68 & -19.21 &  0.61 &  -0.12 &  -0.05 &  -0.20 &   7.66 &  23.32 &   3.63  \\* \nodata & \nodata & $^{+0.06 }_{-0.07 }$ & $^{+0.14 }_{-0.14 }$ & $^{+0.20 }_{-0.20 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.16 }_{-0.20 }$ & $^{+0.27 }_{-0.23 }$ & $^{+0.38 }_{-0.66 }$ & $^{+0.15 }_{-0.22 }$ & $^{+0.57 }_{-0.42 }$   \\*      
26* &     093\_2327 & -21.66 & -20.70 & -21.08 &  0.41 &   0.29 &   0.63 &   0.11 &   1.24 &  18.45 &   5.35  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.09 }_{-0.07 }$ & $^{+0.13 }_{-0.16 }$ & $^{+0.20 }_{-0.16 }$   \\*      
27* &     093\_2470 & -22.76 & -22.08 & -21.94 &  0.53 &   0.28 &   0.51 &   0.07 &   3.78 &  19.44 &   8.91  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.29 }_{-0.21 }$ & $^{+0.16 }_{-0.13 }$ & $^{+0.24 }_{-0.23 }$   \\*      
28* &     093\_3251 & -20.89 & -20.36 & -19.92 &  0.61 &  -0.07 &   0.35 &  -0.42 &   2.25 &  20.03 &   4.98  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.18 }_{-0.14 }$ & $^{+0.16 }_{-0.15 }$ & $^{+0.13 }_{-0.14 }$   \\*      
29* &     094\_1313 & -20.15 & -20.15 & -16.73 &  1.00 &   0.28 &   0.54 &  -1.02 &   1.56 &  19.43 &   0.72  \\* \nodata & \nodata & $^{+0.05 }_{-0.05 }$ & $^{+0.08 }_{-0.08 }$ & $^{+1.45 }_{-0.82 }$ & $^{+0.01 }_{-0.09 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.11 }_{-0.13 }$ & $^{+0.53 }_{-1.00 }$ & $^{+0.16 }_{-0.13 }$ & $^{+0.23 }_{-0.22 }$ & $^{+0.17 }_{-0.14 }$   \\*      
30  &     094\_2210 & -21.64 & -19.85 & -21.50 &  0.19 &   0.01 &   1.62 &  -0.07 &   2.28 &  20.93 &   6.92  \\* \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.25 }_{-0.26 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.52 }_{-0.34 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.65 }_{-0.38 }$ & $^{+0.55 }_{-0.46 }$ & $^{+0.24 }_{-0.19 }$   \\*      
\\
31* &     094\_2559 & -21.54 & -20.31 & -21.12 &  0.32 &   0.31 &   0.51 &   0.23 &   1.51 &  19.18 &   6.51  \\* \nodata & \nodata & $^{+0.04 }_{-0.05 }$ & $^{+0.12 }_{-0.13 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.22 }_{-0.19 }$ & $^{+0.32 }_{-0.31 }$ & $^{+0.13 }_{-0.17 }$   \\*      
32* &     094\_2660 & -22.27 & -21.36 & -21.64 &  0.44 &   0.38 &   0.51 &   0.30 &   1.92 &  18.65 &   7.16  \\* \nodata & \nodata & $^{+0.03 }_{-0.02 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.13 }_{-0.12 }$ & $^{+0.15 }_{-0.17 }$ & $^{+0.21 }_{-0.21 }$   \\*      
33* &     094\_2762 & -21.60 & -21.01 & -20.67 &  0.58 &   0.25 &   0.40 &   0.10 &   1.36 &  18.24 &   5.18  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.11 }_{-0.07 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.13 }_{-0.09 }$ & $^{+0.18 }_{-0.17 }$ & $^{+0.24 }_{-0.38 }$   \\*      
34  &     094\_4009 & -20.30 & -19.51 & -19.71 &  0.48 &  -0.10 &  -0.36 &   0.42 &   4.54 &  22.34 &   3.45  \\* \nodata & \nodata & $^{+0.11 }_{-0.11 }$ & $^{+0.23 }_{-0.21 }$ & $^{+0.29 }_{-0.25 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.16 }_{-0.15 }$ & $^{+0.56 }_{-0.29 }$ & $^{+0.52 }_{-0.52 }$ & $^{+0.29 }_{-0.28 }$ & $^{+0.92 }_{-0.67 }$   \\*      
35* &     094\_4767 & -20.68 & -19.26 & -20.35 &  0.27 &   0.00 &   0.02 &   0.00 &   2.11 &  20.99 &   3.58  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.20 }_{-0.12 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.19 }_{-0.18 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.39 }_{-0.46 }$ & $^{+0.37 }_{-0.51 }$ & $^{+0.09 }_{-0.10 }$   \\*      
36* &     094\_6234 & -20.64 & -20.56 & -17.85 &  0.93 &   0.40 &   0.53 &  -0.43 &   2.07 &  19.68 &   3.32  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.10 }_{-0.08 }$ & $^{+0.92 }_{-0.75 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.69 }_{-0.81 }$ & $^{+0.20 }_{-0.23 }$ & $^{+0.23 }_{-0.27 }$ & $^{+0.21 }_{-0.22 }$   \\*      
37  &     094\_7063 & -21.47 & -19.58 & -21.27 &  0.17 &   0.21 &   0.60 &   0.15 &   2.21 &  20.73 &  10.08  \\* \nodata & \nodata & $^{+0.03 }_{-0.05 }$ & $^{+0.28 }_{-0.40 }$ & $^{+0.09 }_{-0.07 }$ & $^{+0.08 }_{-0.04 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.22 }_{-0.21 }$ & $^{+0.06 }_{-0.06 }$ & $^{+1.44 }_{-0.64 }$ & $^{+1.12 }_{-0.87 }$ & $^{+0.68 }_{-0.40 }$   \\*      
38* &     103\_2074 & -21.83 & -21.77 & -18.68 &  0.95 &   0.45 &   0.46 &   0.39 &   5.50 &  20.42 &   1.44  \\* \nodata & \nodata & $^{+0.04 }_{-0.05 }$ & $^{+0.07 }_{-0.06 }$ & $^{+1.93 }_{-0.60 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.53 }_{-0.74 }$ & $^{+0.49 }_{-0.50 }$ & $^{+0.19 }_{-0.19 }$ & $^{+2.17 }_{-0.42 }$   \\*      
39  &     103\_2974 & -20.73 & -19.82 & -20.24 &  0.43 &   0.30 &   1.26 &   0.09 &   4.30 &  22.21 &   1.31  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.32 }_{-0.28 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.13 }_{-0.11 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.57 }_{-0.42 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.24 }_{-0.37 }$ & $^{+0.24 }_{-0.25 }$ & $^{+0.05 }_{-0.05 }$   \\*      
40* &     103\_4766 & -21.35 & -20.44 & -20.74 &  0.43 &   0.40 &   0.45 &   0.35 &   0.27 &  15.36 &   1.83  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.06 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.38 }_{-0.31 }$ & $^{+0.06 }_{-0.05 }$   \\*      
\\
\tablebreak
41* &     103\_7221 & -22.22 & -21.83 & -20.96 &  0.70 &   0.45 &   0.57 &   0.26 &   4.66 &  20.15 &   4.42  \\* \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.09 }_{-0.07 }$ & $^{+0.18 }_{-0.16 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.10 }_{-0.12 }$ & $^{+0.43 }_{-0.39 }$ & $^{+0.20 }_{-0.21 }$ & $^{+0.24 }_{-0.25 }$   \\*      
42* &     104\_6432 & -20.62 & -20.27 & -19.33 &  0.73 &  -0.14 &  -0.27 &   0.56 &   1.61 &  19.34 &   0.89  \\* \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.14 }_{-0.12 }$ & $^{+0.39 }_{-0.30 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.30 }_{-0.24 }$ & $^{+0.14 }_{-0.14 }$ & $^{+0.25 }_{-0.24 }$ & $^{+0.11 }_{-0.14 }$   \\*      
43* &     112\_5966 & -21.58 & -20.12 & -21.26 &  0.26 &   0.24 &   0.53 &   0.16 &   0.49 &  17.02 &   2.97  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.09 }_{-0.06 }$ & $^{+0.36 }_{-0.34 }$ & $^{+0.14 }_{-0.09 }$   \\*      
44* &     113\_3311 & -21.95 & -21.69 & -20.29 &  0.79 &   0.39 &   0.42 &   0.27 &   5.68 &  20.72 &   1.31  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.14 }_{-0.11 }$ & $^{+0.25 }_{-0.23 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.05 }_{-0.05 }$   \\*      
45* &     113\_3646 & -20.35 & -20.03 & -18.98 &  0.74 &   0.34 &   0.29 &   0.66 &   0.94 &  18.51 &   0.58  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.30 }_{-0.24 }$ & $^{+0.73 }_{-0.59 }$ & $^{+0.17 }_{-0.18 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.23 }_{-0.17 }$ & $^{+0.75 }_{-0.76 }$ & $^{+0.48 }_{-0.10 }$ & $^{+0.75 }_{-0.37 }$ & $^{+0.11 }_{-0.12 }$   \\*      
46  &     124\_2009 & -21.50 & -20.12 & -21.14 &  0.29 &  -0.13 &  -0.33 &  -0.02 &   7.60 &  22.77 &   4.00  \\* \nodata & \nodata & $^{+0.06 }_{-0.05 }$ & $^{+0.19 }_{-0.22 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.57 }_{-0.93 }$ & $^{+0.27 }_{-0.28 }$ & $^{+0.19 }_{-0.20 }$   \\*      
47* &     134\_4363 & -21.33 & -21.31 & -18.91 &  0.98 &   0.19 &   0.57 &  -0.67 &   1.92 &  18.69 &   1.22  \\* \nodata & \nodata & $^{+0.07 }_{-0.06 }$ & $^{+0.15 }_{-0.12 }$ & $^{+1.02 }_{-0.59 }$ & $^{+0.02 }_{-0.12 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.32 }_{-0.52 }$ & $^{+0.24 }_{-0.25 }$ & $^{+0.27 }_{-0.36 }$ & $^{+0.14 }_{-0.14 }$   \\*      
48* &     142\_4347 & -21.13 & -20.13 & -20.58 &  0.40 &   0.29 &   0.48 &   0.20 &   0.90 &  18.28 &   4.67  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.18 }_{-0.20 }$ & $^{+0.14 }_{-0.17 }$   \\*      
49* &     143\_2770 & -21.07 & -20.56 & -20.01 &  0.63 &   0.38 &   0.52 &   0.21 &   1.22 &  18.52 &   2.51  \\* \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.16 }_{-0.17 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.13 }_{-0.10 }$ & $^{+0.15 }_{-0.16 }$ & $^{+0.18 }_{-0.17 }$ & $^{+0.30 }_{-0.33 }$ & $^{+0.22 }_{-0.27 }$   \\*      
50  &     144\_1141 & -21.00 & -18.96 & -20.83 &  0.15 &   0.20 &   0.50 &   0.16 &   0.34 &  17.31 &   2.17  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.13 }_{-0.14 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.13 }_{-0.11 }$ & $^{+0.70 }_{-0.80 }$ & $^{+0.05 }_{-0.06 }$   \\*      
\\
51* &     152\_2736 & -20.07 & -19.63 & -18.94 &  0.66 &   0.23 &   0.59 &  -0.14 &   2.55 &  21.08 &   1.59  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.21 }_{-0.20 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.27 }_{-0.19 }$ & $^{+0.20 }_{-0.21 }$ & $^{+0.26 }_{-0.23 }$ & $^{+0.23 }_{-0.22 }$ & $^{+0.31 }_{-0.17 }$   \\*      
52  &     152\_3226 & -20.41 & -19.62 & -19.71 &  0.48 &  -0.27 &  -0.27 &  -0.27 &   5.71 &  22.78 &   2.58  \\* \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.13 }_{-0.12 }$ & $^{+0.12 }_{-0.11 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.18 }_{-0.15 }$ & $^{+0.15 }_{-0.14 }$ & $^{+0.34 }_{-0.44 }$ & $^{+0.19 }_{-0.20 }$ & $^{+0.10 }_{-0.14 }$   \\*      
53* &     152\_5051 & -22.15 & -21.42 & -21.44 &  0.51 &   0.32 &   0.95 &   0.02 &   7.14 &  21.57 &   4.96  \\* \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.13 }_{-0.18 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.60 }_{-0.29 }$ & $^{+0.19 }_{-0.11 }$ & $^{+0.08 }_{-0.09 }$   \\*      
54  &     153\_0432 & -20.91 & -20.30 & -20.08 &  0.56 &   0.41 &   0.52 &   0.32 &   2.21 &  19.93 &   1.20  \\* \nodata & \nodata & $^{+0.08 }_{-0.11 }$ & $^{+0.39 }_{-0.38 }$ & $^{+0.72 }_{-0.32 }$ & $^{+0.24 }_{-0.17 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.25 }_{-0.24 }$ & $^{+0.24 }_{-0.34 }$ & $^{+0.36 }_{-0.61 }$ & $^{+0.57 }_{-0.67 }$ & $^{+0.15 }_{-0.17 }$   \\*      
55  &     153\_2422 & -21.19 & -20.73 & -20.05 &  0.65 &  -0.22 &  -0.24 &  -0.19 &   5.66 &  21.63 &   0.99  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.08 }_{-0.08 }$ & $^{+0.15 }_{-0.15 }$ & $^{+0.09 }_{-0.11 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.03 }$   \\*      
56  &     153\_2622 & -20.36 & -19.23 & -19.90 &  0.36 &  -0.35 &  -0.28 &  -0.38 &   3.10 &  21.86 &   3.70  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.21 }_{-0.15 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.16 }_{-0.18 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.44 }_{-0.37 }$ & $^{+0.32 }_{-0.32 }$ & $^{+0.24 }_{-0.23 }$   \\*      
57  &     153\_5853 & -20.02 & -19.91 & -17.62 &  0.90 &  -0.07 &   0.02 &  -0.45 &   0.72 &  17.92 &   1.69  \\* \nodata & \nodata & $^{+0.06 }_{-0.06 }$ & $^{+0.23 }_{-0.14 }$ & $^{+1.23 }_{-0.97 }$ & $^{+0.10 }_{-0.17 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.45 }_{-0.77 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.41 }_{-0.52 }$ & $^{+0.36 }_{-0.33 }$   \\*      
58  &     154\_1435 & -20.69 & -19.44 & -20.30 &  0.31 &  -0.29 &  -0.62 &  -0.04 &   1.88 &  20.47 &   1.80  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.19 }_{-0.18 }$ & $^{+0.11 }_{-0.10 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.27 }_{-0.28 }$ & $^{+0.32 }_{-0.39 }$ & $^{+0.11 }_{-0.11 }$   \\*      
59  &     163\_3159 & -20.04 & -18.90 & -19.58 &  0.35 &  -0.17 &   0.09 &  -0.27 &   1.73 &  20.91 &   1.09  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.25 }_{-0.20 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.21 }_{-0.20 }$ & $^{+0.08 }_{-0.10 }$ & $^{+0.44 }_{-0.32 }$ & $^{+0.57 }_{-0.46 }$ & $^{+0.05 }_{-0.05 }$   \\*      
60* &     163\_4865 & -21.49 & -20.52 & -21.08 &  0.41 &   0.14 &   1.53 &  -0.10 &   4.77 &  21.80 &   2.99  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.27 }_{-0.36 }$ & $^{+0.10 }_{-0.07 }$ & $^{+0.16 }_{-0.09 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.91 }_{-0.46 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.90 }_{-0.73 }$ & $^{+0.44 }_{-0.38 }$ & $^{+0.08 }_{-0.08 }$   \\*      
\\
\tablebreak
61* &     164\_6109 & -21.78 & -21.16 & -20.90 &  0.56 &   0.10 &   0.24 &  -0.03 &   4.42 &  20.70 &   3.60  \\* \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.08 }_{-0.05 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.41 }_{-0.34 }$ & $^{+0.18 }_{-0.18 }$ & $^{+0.10 }_{-0.11 }$   \\*      
62* &     174\_4356 & -21.35 & -19.66 & -21.12 &  0.21 &  -0.18 &  -0.90 &   0.22 &   2.97 &  21.38 &   2.33  \\* \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.12 }_{-0.14 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.28 }_{-0.19 }$ & $^{+0.23 }_{-0.20 }$ & $^{+0.05 }_{-0.05 }$   \\*      
63* &     183\_2970 & -21.12 & -20.74 & -19.80 &  0.71 &  -0.37 &  -0.30 &  -0.50 &   5.42 &  21.51 &   1.63  \\* \nodata & \nodata & $^{+0.04 }_{-0.05 }$ & $^{+0.14 }_{-0.11 }$ & $^{+0.22 }_{-0.23 }$ & $^{+0.08 }_{-0.09 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.06 }_{-0.08 }$ & $^{+0.13 }_{-0.13 }$ & $^{+0.23 }_{-0.15 }$ & $^{+0.14 }_{-0.15 }$ & $^{+0.12 }_{-0.10 }$   \\*      
64  &     184\_6971 & -20.82 & -19.90 & -20.22 &  0.43 &  -0.45 &  -0.34 &  -0.53 &   3.04 &  21.14 &   0.80  \\* \nodata & \nodata & $^{+0.03 }_{-0.04 }$ & $^{+0.14 }_{-0.17 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.07 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.15 }_{-0.13 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.19 }_{-0.15 }$ & $^{+0.20 }_{-0.25 }$ & $^{+0.02 }_{-0.02 }$   \\*      
65* &     193\_1227 & -21.21 & -20.93 & -19.63 &  0.78 &   0.39 &   0.56 &   0.01 &   1.96 &  19.19 &   3.22  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.35 }_{-0.22 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.19 }_{-0.25 }$ & $^{+0.26 }_{-0.19 }$ & $^{+0.28 }_{-0.23 }$ & $^{+0.74 }_{-0.29 }$   \\*      
66* &     193\_1838 & -21.77 & -20.15 & -21.49 &  0.23 &   0.04 &   0.24 &  -0.01 &   3.18 &  20.93 &   5.10  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.23 }_{-0.57 }$ & $^{+0.20 }_{-0.08 }$ & $^{+0.15 }_{-0.05 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.22 }_{-0.25 }$ & $^{+0.06 }_{-0.08 }$ & $^{+2.26 }_{-0.42 }$ & $^{+1.06 }_{-0.58 }$ & $^{+0.19 }_{-0.20 }$   \\*      
67* &     203\_4339 & -22.06 & -20.79 & -21.67 &  0.31 &   0.35 &   0.57 &   0.27 &   1.17 &  18.22 &   3.72  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.02 }_{-0.01 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.14 }_{-0.11 }$ & $^{+0.25 }_{-0.23 }$ & $^{+0.08 }_{-0.07 }$   \\*      
68* &     212\_1030 & -21.20 & -20.49 & -20.40 &  0.52 &   0.14 &   0.20 &   0.08 &   1.21 &  18.50 &   4.17  \\* \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.14 }_{-0.10 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.15 }_{-0.17 }$ & $^{+0.30 }_{-0.37 }$ & $^{+0.22 }_{-0.25 }$   \\*      
69* &     222\_2555 & -20.52 & -20.15 & -19.24 &  0.71 &   0.36 &   0.56 &   0.07 &   3.04 &  20.92 &   1.13  \\* \nodata & \nodata & $^{+0.06 }_{-0.07 }$ & $^{+0.16 }_{-0.14 }$ & $^{+0.25 }_{-0.22 }$ & $^{+0.10 }_{-0.10 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.23 }_{-0.20 }$ & $^{+0.26 }_{-0.27 }$ & $^{+0.54 }_{-0.45 }$ & $^{+0.41 }_{-0.39 }$ & $^{+0.17 }_{-0.10 }$   \\*      
70  &     233\_5614 & -20.82 & -19.78 & -20.29 &  0.39 &  -0.15 &  -0.19 &  -0.13 &   4.46 &  21.98 &   3.15  \\* \nodata & \nodata & $^{+0.06 }_{-0.06 }$ & $^{+0.19 }_{-0.18 }$ & $^{+0.15 }_{-0.13 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.12 }_{-0.13 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.44 }_{-0.70 }$ & $^{+0.34 }_{-0.38 }$ & $^{+0.21 }_{-0.22 }$   \\*      
\\
71  &     273\_4427 & -21.48 & -20.52 & -20.91 &  0.41 &  -0.32 &  -0.22 &  -0.37 &   2.64 &  20.12 &   0.54  \\* \nodata & \nodata & $^{+0.04 }_{-0.03 }$ & $^{+0.14 }_{-0.13 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.55 }_{-0.68 }$ & $^{+0.47 }_{-0.61 }$ & $^{+0.02 }_{-0.02 }$   \\*      
72* &     273\_5056 & -20.54 & -19.99 & -19.54 &  0.61 &   0.17 &   0.33 &   0.00 &   0.91 &  18.40 &   2.56  \\* \nodata & \nodata & $^{+0.05 }_{-0.05 }$ & $^{+0.13 }_{-0.14 }$ & $^{+0.18 }_{-0.16 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.21 }_{-0.16 }$ & $^{+0.45 }_{-0.47 }$ & $^{+0.31 }_{-0.23 }$   \\*      
73  &     273\_7619 & -20.48 & -19.95 & -19.49 &  0.61 &   0.32 &   0.17 &   0.65 &   2.13 &  20.34 &   0.72  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.09 }_{-0.09 }$ & $^{+0.18 }_{-0.14 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.05 }_{-0.05 }$ & $^{+0.12 }_{-0.10 }$ & $^{+0.26 }_{-0.27 }$ & $^{+0.29 }_{-0.21 }$ & $^{+0.24 }_{-0.26 }$ & $^{+0.05 }_{-0.05 }$   \\*      
74* &     274\_0837 & -20.12 & -19.89 & -18.38 &  0.81 &   0.30 &   0.55 &  -0.35 &   1.01 &  18.74 &   1.70  \\* \nodata & \nodata & $^{+0.02 }_{-0.03 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.74 }_{-0.29 }$ & $^{+0.10 }_{-0.08 }$ & $^{+0.06 }_{-0.07 }$ & $^{+0.16 }_{-0.16 }$ & $^{+0.36 }_{-0.65 }$ & $^{+0.15 }_{-0.18 }$ & $^{+0.37 }_{-0.42 }$ & $^{+0.33 }_{-0.25 }$   \\*      
75* &     274\_1220 & -20.03 & -19.45 & -19.09 &  0.58 &   0.44 &   0.60 &   0.27 &   1.76 &  20.47 &   1.15  \\* \nodata & \nodata & $^{+0.04 }_{-0.06 }$ & $^{+0.19 }_{-0.19 }$ & $^{+0.31 }_{-0.20 }$ & $^{+0.12 }_{-0.09 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.27 }_{-0.23 }$ & $^{+0.21 }_{-0.25 }$ & $^{+0.57 }_{-0.44 }$ & $^{+0.64 }_{-0.62 }$ & $^{+0.14 }_{-0.13 }$   \\*      
76* &     274\_5920 & -22.82 & -22.04 & -22.09 &  0.49 &   0.41 &   0.51 &   0.33 &   2.90 &  18.91 &   8.75  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.10 }_{-0.09 }$ & $^{+0.07 }_{-0.07 }$ & $^{+0.22 }_{-0.23 }$   \\*      
77* &     282\_5737 & -20.52 & -20.23 & -18.98 &  0.77 &   0.28 &   0.15 &   0.98 &   3.52 &  21.10 &   0.67  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.13 }_{-0.13 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.31 }_{-0.22 }$ & $^{+0.22 }_{-0.14 }$ & $^{+0.13 }_{-0.11 }$ & $^{+0.03 }_{-0.03 }$   \\*      
78* &     283\_5331 & -21.72 & -21.41 & -20.24 &  0.75 &   0.37 &   0.58 &  -0.03 &   7.82 &  21.71 &   1.66  \\* \nodata & \nodata & $^{+0.01 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.03 }_{-0.02 }$ & $^{+0.05 }_{-0.03 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.01 }_{-0.02 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.04 }_{-0.04 }$   \\*      
79* &     283\_6152 & -21.64 & -20.64 & -21.09 &  0.40 &   0.36 &   0.42 &   0.32 &   0.36 &  15.79 &   2.03  \\* \nodata & \nodata & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.01 }_{-0.01 }$ & $^{+0.05 }_{-0.06 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.04 }_{-0.05 }$ & $^{+0.22 }_{-0.32 }$ & $^{+0.05 }_{-0.05 }$   \\*      
80  &     292\_0936 & -21.74 & -19.45 & -21.61 &  0.12 &  -0.03 &   0.65 &  -0.07 &   3.41 &  21.89 &   6.91  \\* \nodata & \nodata & $^{+0.03 }_{-0.03 }$ & $^{+0.26 }_{-0.25 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.03 }_{-0.03 }$ & $^{+0.25 }_{-0.24 }$ & $^{+0.03 }_{-0.03 }$ & $^{+1.02 }_{-0.69 }$ & $^{+0.53 }_{-0.51 }$ & $^{+0.24 }_{-0.22 }$   \\*      
\\
\tablebreak
81* &     292\_6262 & -20.79 & -19.58 & -20.37 &  0.33 &   0.45 &   0.50 &   0.43 &   0.52 &  17.67 &   1.72  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.14 }_{-0.12 }$ & $^{+0.07 }_{-0.06 }$ & $^{+0.04 }_{-0.04 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.11 }_{-0.11 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.13 }_{-0.12 }$ & $^{+0.53 }_{-0.62 }$ & $^{+0.08 }_{-0.07 }$   \\*      
82* &     294\_2078 & -20.92 & -20.40 & -20.08 &  0.62 &  -0.06 &   0.84 &  -0.44 &   3.23 &  20.85 &   2.81  \\* \nodata & \nodata & $^{+0.06 }_{-0.05 }$ & $^{+0.33 }_{-0.29 }$ & $^{+0.27 }_{-0.26 }$ & $^{+0.19 }_{-0.16 }$ & $^{+0.03 }_{-0.04 }$ & $^{+0.32 }_{-0.29 }$ & $^{+0.15 }_{-0.15 }$ & $^{+0.97 }_{-0.79 }$ & $^{+0.59 }_{-0.61 }$ & $^{+0.17 }_{-0.17 }$   \\*      
83* &     303\_1249 & -20.95 & -20.06 & -20.33 &  0.44 &   0.30 &   0.26 &   0.33 &   1.89 &  19.98 &   2.79  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.15 }_{-0.08 }$ & $^{+0.07 }_{-0.08 }$ & $^{+0.04 }_{-0.06 }$ & $^{+0.02 }_{-0.03 }$ & $^{+0.11 }_{-0.12 }$ & $^{+0.09 }_{-0.08 }$ & $^{+0.17 }_{-0.29 }$ & $^{+0.25 }_{-0.36 }$ & $^{+0.10 }_{-0.09 }$   \\*      
84  &     303\_4538 & -20.01 & -19.03 & -19.45 &  0.41 &   0.08 &  -0.14 &   0.26 &   4.29 &  22.69 &   1.25  \\* \nodata & \nodata & $^{+0.04 }_{-0.04 }$ & $^{+0.20 }_{-0.17 }$ & $^{+0.13 }_{-0.12 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.05 }_{-0.07 }$ & $^{+0.22 }_{-0.25 }$ & $^{+0.24 }_{-0.18 }$ & $^{+0.10 }_{-0.23 }$ & $^{+0.19 }_{-0.18 }$ & $^{+0.04 }_{-0.04 }$   \\*      
85  &     313\_4845 & -19.97 & -19.66 & -18.51 &  0.76 &  -0.23 &  -0.10 &  -0.49 &   2.98 &  21.28 &   2.57  \\* \nodata & \nodata & $^{+0.05 }_{-0.04 }$ & $^{+0.19 }_{-0.16 }$ & $^{+0.62 }_{-0.34 }$ & $^{+0.12 }_{-0.12 }$ & $^{+0.06 }_{-0.06 }$ & $^{+0.15 }_{-0.14 }$ & $^{+0.25 }_{-0.35 }$ & $^{+0.36 }_{-0.27 }$ & $^{+0.29 }_{-0.30 }$ & $^{+0.44 }_{-0.36 }$   \\*      
86* &     313\_7453 & -20.40 & -19.32 & -19.90 &  0.37 &  -0.14 &  -0.25 &  -0.07 &   1.85 &  20.58 &   1.32  \\* \nodata & \nodata & $^{+0.02 }_{-0.02 }$ & $^{+0.09 }_{-0.11 }$ & $^{+0.06 }_{-0.05 }$ & $^{+0.04 }_{-0.03 }$ & $^{+0.02 }_{-0.02 }$ & $^{+0.10 }_{-0.11 }$ & $^{+0.08 }_{-0.07 }$ & $^{+0.16 }_{-0.18 }$ & $^{+0.21 }_{-0.20 }$ & $^{+0.05 }_{-0.05 }$  
\enddata
\tablecomments{Errors are formal 68\% confidence limits  derived by Monte Carlo sampling
within the GIM2D fitting program. These errors do {\it not} include any systematic or random
errors derived by use of simulations (see Section ~\ref{GIM2D} and GSS2).\\
Col. (1): Sequence number ordered by source ID; galaxies with * belong to 
the quality sample (see Section \ref{quality}).\\
Col. (2): Source ID is given by FFC-XXYY, where FF is the 
subfield,
C is the WFPC2 chip number, and XX and YY are the  
chip coordinates in units of 10 pixels.\\
Col. (3): Absolute magnitude in $B$  of galaxy. \\
Col. (4): Absolute magnitude in $B$  of photo-bulge. \\
Col. (5): Absolute magnitude in $B$  of photo-disk. \\
Col. (6): Photo-bulge to total ratio in restframe $B$; random errors are
generally $\gtrsim 0.1$. Section \ref{GIM2D} discusses systematic errors.\\
Col. (7): Restframe $U-B$ color of galaxy. \\
Col. (8): Restframe $U-B$ color of photo-bulge. \\
Col. (9): Restframe $U-B$ color of photo-disk. \\
Col. (10): Effective (half-light) major-axis radius of photo-bulge
in kpc; note that $R_e (1-e)^{1/2}$
gives the circularized effective radius $R_{e,c}$ as measured with a circular aperture, 
where $e$ is from column 11 of Table 2. \\
Col. (11): Restframe $B$ surface brightness of photo-bulge
in units of mag per square arcsec averaged  within the major-axis effective 
radius. \\
Col. (12): Exponential scale length of photo-disk 
in kpc.  \\
}
%\tablenotetext{a}{a note if needed}
\end{deluxetable}

\begin{deluxetable}{l l c c c c }
%\tiny
%\footnotesize
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Summary of Galaxy Classifications\label{table4}}
\tablehead{
\colhead{Note} &
\colhead{Class or Group} &
\colhead{No. in } &
\colhead{\%  } &
\colhead{No. in} &
\colhead{\% } \\
\colhead{\nodata} &
\colhead{\nodata} & \colhead{Total Sample} & \nodata &
\colhead{Quality Sample}   & \nodata
}
\startdata
\nodata  & Sample size & 86  & 100 & 52 & 100 \\*
\nodata  & Very red pB & 58  & 67 & 41 & 79 \\*
\nodata  & Less red  pB & 11 & 13 & 7 & 13 \\*
1 & Both pB and pD very red  &  19  & 22 & 16 & 31 \\*      
2 & Both pB and pD less red or very-red & 44 & 51 & 34 & 65 \\*
3 & Very red pB and blue or very blue pD & 19   & 22 & 10 & 19 \\*
4 & Less red pB and blue or very blue pD & 6 & 7 & 4 & 8 \\*   
5 & Blue or very blue pB and red or very red pD &  5  & 6 & 2 & 4 \\*      
6 & Both blue or very blue &  12  & 14 & 2 & 4 \\*
7 & pB larger than pD &  27  & 31 & 10 & 19 \\*
\\
8 &  Candidate  E-S0	&  40   & 46  & 17 & 33 \\*
8 & Blue  E-S0 & 6 & 7 & 3 & 6 \\*  
9 & Pure $r^{1/4}$ E & 5 & 6 & 4 & 8 \\*
10 & Nearly pure $r^{1/4}$ E & 16 & 18 & 13 & 25 \\*
11 & Blue or very blue nearly pure $r^{1/4}$ E & 2-4 & 2-5 & 1-2 & 2-4 \\
%\\
%8 & Normal Spiral/Disk &  XX  & XX & XX & XX \\*      
%10 & Bar		 &  XX  & XX & XX & XX \\*      
%11 & Tidal Tail/Interacting &  XX  & XX & XX & XX \\*      
%12 & late-type irregular  &  XX  & XX & XX & XX \\*      
%13 & blue subcomponents within disk &  XX  & XX & XX & XX \\*      
%14 & bonafide  blue $r^{1/4}$ spheroid &  XX  & XX & XX & XX \\*      
%18 &  

\enddata
\tablecomments{Color definitions for photo-bulge (pB) or photo-disk (pD):\\
very red ($U-B \geq 0.25$), less red ($0 \leq U-B < 0.25$), \\
blue ($-0.25 \leq U-B < 0.$), very blue ($U-B < -0.25$).\\
1 --  Best candidates for passively evolving  E-S0. \\
2 --  Probable candidates for largely passively evolving E-S0. \\
3 --  Very red bulge imbedded within a blue disk. \\
4 --  Red bulge imbedded within a blue disk. \\
5 --  Blue bulge within a red disk. \\
6 --  Both bulge and disk are blue. \\
7 --  $r_e \geq 1.7 \times r_d$ (see Table 2) so a likely reversal of actual bulge and disk. \\
8 --  Use Im \etal criterion of  pB/T$ > 0.4$  (RT2+RA2 $\leq$ 0.08). \\
9 -- pB/T $\sim$ 1 within 68\% confidence limits. \\
10 -- pB/T $\geq$ 0.8 within 68\% confidence limits. \\
11 --  Lower number is for bulge $U-B < 0$; larger number is for $U-B < 0.14$. \\
%8 --  how to identify??? \\
%10 -- how to discern quantitatively (use Abraham or other algorithm) \\
%11 -- how to discern uniformly?? \\
%12 -- how to classify with low S/N?? \\
%13 -- how to identify??? \\
%14 -- what is definition??? \\
%18 -- 
}
\end{deluxetable}

\begin{deluxetable}{r l r c c c l}
%\tiny
%\footnotesize
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Summary of Median Restframe $U-B$ Colors\label{table5}}
\tablehead{
\colhead{Seq.} &
\colhead{Sample} &
\colhead{Sample } &
\colhead{Median} &
\colhead{$U-B$} &
\colhead{$U-B$} &
\colhead{Comments} \\
\colhead{No.} &
\colhead{\nodata} & \colhead{Size} & \colhead{z}
& \colhead{Bulge} & \colhead{Galaxy} & \colhead{\nodata}}
\startdata
1 & All High z Galaxies & 211 & 0.83 & 0.34 & -0.09 & 1 \\
2 & High z Red Galaxies &  60 & 0.83 & 0.51 &  0.31 & 2 \\
3 & Full Bulge Sample       &  86 & 0.85 & 0.46 & 0.23 & 3 \\
4 & Quality Bulges   &  52 & 0.82 & 0.49 & 0.31 & 4 \\
5 & Very Red Quality Bulges & 41 & 0.82 & 0.51 & 0.34 & 5 \\
6 & As previous with large B/T & 26 & 0.90 & 0.52 & 0.36 & 6 \\
7 & Early-type Bulges & 18 & 0.81 & 0.51 & 0.39 & 7 \\
8 & Cluster Early-type Galaxies & 30 & 0.83 & \nodata & 0.45 & 8 \\
9 & Local Early Spiral Bulges & 29 & 0.0 & 0.40 & \nodata & 9 \\
10 & Local E-S0 Galaxies & 403 & 0.0 & \nodata & 0.52 & 10 \\
\enddata
\tablecomments{\\
1 High z means 0.73 $< z <$ 1.04 of high quality redshift sample. \\
2 Red means  $U-B > 0.15$ for integrated galaxy colors.\\
3 Median redshift lies between 0.84 and 0.87. \\
4 See text for definition of quality bulge sample. \\
5 Very red means $U-B > 0.25$ for photo-bulge component. \\
6 As in sample 5 with restframe $pB/T > 0.5$. \\
7 Early-type are those within sample of \cite{im02}. \\
8 Early-type (E-S0) members of cluster MS1054-03 from \cite{dokkum00}.\\
9 Early-type spiral bulge colors from  \cite{peletier96}.\\
10 E-S0 from RC3 for $M_B = -20.5$ of color-mag relation from  \cite{schweizer92}.
}
\end{deluxetable}
